Where are the zeroes of a random p-adic polynomial?

We study the repartition of the roots of a random p-adic polynomial in an algebraic closure of Qp.We prove that the mean number of roots generating a fixed finite extension K of Qp depends mostly on the discriminant of K, an extension containing less roots when it gets more ramified. We prove further that, for any positive integer r, a random p-adic polynomial of sufficiently large degree has about r roots on average in extensions of degree at most r.Beyond the mean, we also study higher moments and correlations between the number of roots in two given subsets of Qp (or, more generally, of a finite extension of Qp). In this perspective, we notably establish results highlighting that the roots tend to repel each other and quantify this phenomenon.

==> stats2.tex <==
\begin{tikzpicture}[xscale=1.3,yscale=0.035]
\draw[-latex] (-1.5,0)--(-1.5,340);
\draw (-1.6,0)--(-1.4,0);
\draw (-1.6,100)--(-1.4,100);
\draw (-1.6,200)--(-1.4,200);
\draw (-1.6,300)--(-1.4,300);
\draw[dotted] (-1.4,100)--(0,100);
\draw[dotted] (-1.4,200)--(1.5,200);
\draw[dotted] (-1.4,300)--(3,300);
\node at (-1.8,0) { $0$ };
\node at (-1.8,100) { $1$ };
\node at (-1.8,200) { $2$ };
\node at (-1.8,300) { $3$ };

\draw[transparent] (9,0)--(9,330);

% degree 1
\fill[K] (0,0) rectangle (1,100);
\draw (0,0) rectangle (1,100);
\node at (0.5,-15) { deg $1$ };

% degree 2
\begin{scope}[xshift=1.5cm]
\fill[K] (0,0) rectangle (1,99.50);
\fill[K2] (0,99.50) rectangle (1,142.48);
\fill[E2] (0,142.48) rectangle (1,171.90);
\fill[E2b] (0,171.90) rectangle (1,200);
\draw (0,0) rectangle (1,200);
\draw (0,99.50)--(1,99.50);
\draw (0,142.48)--(1,142.48);
\draw[very thin] (0,157.50)--(1,157.50);
\draw (0,171.90)--(1,171.90);
\draw[very thin] (0,178.52)--(1,178.52);
\draw[very thin] (0,186.38)--(1,186.38);
\draw[very thin] (0,193.26)--(1,193.26);
\node at (0.5,-15) { deg $2$ };
\end{scope}

% degree 3
\begin{scope}[xshift=3cm]
\fill[K] (0,0) rectangle (1,100.12);
\fill[K2] (0,100.12) rectangle (1,153.60);
\fill[E2] (0,153.60) rectangle (1,188.26);
\fill[E2b] (0,188.26) rectangle (1,219.72);
\fill[K3] (0,219.72) rectangle (1,261.66);
\fill[E3] (0,261.66) rectangle (1,300);
\draw (0,0) rectangle (1,300);
\draw (0,100.12)--(1,100.12);
\draw (0,153.60)--(1,153.60);
\draw[very thin] (0,171.14)--(1,171.14);
\draw (0,188.26)--(1,188.26);
\draw[very thin] (0,196.10)--(1,196.10);
\draw[very thin] (0,203.70)--(1,203.70);
\draw[very thin] (0,211.02)--(1,211.02);
\draw (0,219.72)--(1,219.72);
\draw (0,261.66)--(1,261.66);
\draw[very thin, opacity=0.4] (0.33,261.66)--(0.33,300);
\draw[very thin, opacity=0.4] (0.67,261.66)--(0.67,300);
\node at (0.5,-15) { deg $3$ };
\end{scope}

% degree 4
\begin{scope}[xshift=4.5cm]
\fill[K] (0,0) rectangle (1,99.40);
\fill[K2] (0,99.40) rectangle (1,155.28);
\fill[E2] (0,155.28) rectangle (1,188.10);
\fill[E2b] (0,188.10) rectangle (1,221.14);
\fill[K3] (0,221.14) rectangle (1,280.59);
\fill[E3] (0,280.59) rectangle (1,324.66);
\draw (0,0) rectangle (1,324.66);
\draw (0,99.40)--(1,99.40);
\draw (0,155.28)--(1,155.28);
\draw[very thin] (0,171.54)--(1,171.54);
\draw (0,188.10)--(1,188.10);
\draw[very thin] (0,196.68)--(1,196.68);
\draw[very thin] (0,204.66)--(1,204.66);
\draw[very thin] (0,212.76)--(1,212.76);
\draw (0,221.14)--(1,221.14);
\draw (0,280.59)--(1,280.59);
\draw[very thin, opacity=0.4] (0.33,280.59)--(0.33,324.66);
\draw[very thin, opacity=0.4] (0.67,280.59)--(0.67,324.66);
\node at (0.5,-15) { deg $4$ };
\end{scope}

% degree 5
\begin{scope}[xshift=6cm]
\fill[K] (0,0) rectangle (1,99.31);
\fill[K2] (0,99.31) rectangle (1,153.33);
\fill[E2] (0,153.33) rectangle (1,184.95);
\fill[E2b] (0,184.95) rectangle (1,217.11);
\fill[K3] (0,217.11) rectangle (1,285.90);
\fill[E3] (0,285.90) rectangle (1,334.50);
\draw (0,0) rectangle (1,334.50);
\draw (0,99.31)--(1,99.31);
\draw (0,153.55)--(1,153.55);
\draw[very thin] (0,168.97)--(1,168.97);
\draw (0,184.95)--(1,184.95);
\draw[very thin] (0,192.19)--(1,192.19);
\draw[very thin] (0,200.39)--(1,200.39);
\draw[very thin] (0,208.51)--(1,208.51);
\draw (0,217.11)--(1,217.11);
\draw (0,285.90)--(1,285.90);
\draw[very thin, opacity=0.4] (0.33,285.90)--(0.33,334.50);
\draw[very thin, opacity=0.4] (0.67,285.90)--(0.67,334.50);
\node at (0.5,-15) { deg $5$ };
\end{scope}

% degree 6
\begin{scope}[xshift=7.5cm]
\fill[K] (0,0) rectangle (1,99.94);
\fill[K2] (0,99.94) rectangle (1,153.70);
\fill[E2] (0,153.70) rectangle (1,186.86);
\fill[E2b] (0,186.86) rectangle (1,218.56);
\fill[K3] (0,218.56) rectangle (1,286.06);
\fill[E3] (0,286.06) rectangle (1,333.88);
\draw (0,0) rectangle (1,333.88);
\draw (0,99.94)--(1,99.94);
\draw (0,153.70)--(1,153.70);
\draw[very thin] (0,170.38)--(1,170.38);
\draw (0,186.86)--(1,186.86);
\draw[very thin] (0,194.68)--(1,194.68);
\draw[very thin] (0,202.60)--(1,202.60);
\draw[very thin] (0,209.98)--(1,209.98);
\draw (0,218.56)--(1,218.56);
\draw (0,286.06)--(1,286.06);
\draw[very thin, opacity=0.4] (0.33,286.06)--(0.33,333.88);
\draw[very thin, opacity=0.4] (0.67,286.06)--(0.67,333.88);
\node at (0.5,-15) { deg $6$ };
\end{scope}

% Légende
\begin{scope}[yscale=20,xshift=-1cm,yshift=12.6cm]
\fill[black!20,rounded corners=1mm] (0.05,-1.4) rectangle (3.05,3.9);
\draw[thick, fill=green!5, rounded corners=1mm] (0,-1.3) rectangle (3,4);
\node at (1.5, 3.4) { \sc Legend };
\draw[fill=K] (0.2,2.2) rectangle (0.6,2.7);
\node[right,scale=0.8] at (0.65,2.45) { $\QQ_2$ };
\draw[fill=K2] (0.2,1.3) rectangle (0.6,1.8);
\node[right,scale=0.8] at (0.65,1.55) { $\QQ_{2^2}$ };
\draw[fill=E2] (0.2,0) rectangle (0.6,1);
\draw[very thin] (0.2,0.5)--(0.6,0.5);
\node[right,scale=0.75] at (0.65,0.25) { $\QQ_2[\sqrt 3]$ };
\node[right,scale=0.75] at (0.65,0.75) { $\QQ_2[\sqrt 7]$ };
\draw[fill=E2b] (1.5,0) rectangle (1.9,2);
\draw[very thin] (1.5,0.5)--(1.9,0.5);
\draw[very thin] (1.5,1)--(1.9,1);
\draw[very thin] (1.5,1.5)--(1.9,1.5);
\node[right,scale=0.75] at (1.95,0.25) { $\QQ_2[\sqrt 2]$ };
\node[right,scale=0.75] at (1.95,0.75) { $\QQ_2[\sqrt 6]$ };
\node[right,scale=0.75] at (1.95,1.25) { $\QQ_2[\sqrt {10}]$ };
\node[right,scale=0.75] at (1.95,1.75) { $\QQ_2[\sqrt {14}]$ };
\draw[fill=K3] (0.2,-0.4) rectangle (0.6,-0.9);
\node[right,scale=0.8] at (0.65,-0.65) { $\QQ_{2^3}$ };
\draw[fill=E3] (1.5,-0.4) rectangle (1.9,-0.9);
\node[right,scale=0.8] at (1.95,-0.65) { $\QQ_2[\sqrt[3] 2]$ };
\draw[very thin, opacity=0.4] (1.633,-0.4)--(1.633,-0.9);
\draw[very thin, opacity=0.4] (1.767,-0.4)--(1.767,-0.9);
\end{scope}

\end{tikzpicture}


==> stats5.tex <==
\begin{tikzpicture}[xscale=1.3,yscale=0.035]
\draw[-latex] (-1.5,0)--(-1.5,340);
\draw (-1.6,0)--(-1.4,0);
\draw (-1.6,100)--(-1.4,100);
\draw (-1.6,200)--(-1.4,200);
\draw (-1.6,300)--(-1.4,300);
\draw[dotted] (-1.4,100)--(0,100);
\draw[dotted] (-1.4,200)--(1.5,200);
\draw[dotted] (-1.4,300)--(3,300);
\node at (-1.8,0) { $0$ };
\node at (-1.8,100) { $1$ };
\node at (-1.8,200) { $2$ };
\node at (-1.8,300) { $3$ };

\draw[transparent] (9,0)--(9,330);

% degree 1
\fill[K] (0,0) rectangle (1,100);
\draw (0,0) rectangle (1,100);
\node at (0.5,-15) { deg $1$ };

% degree 2
\begin{scope}[xshift=1.5cm]
\fill[K] (0,0) rectangle (1,100.54);
\fill[K2] (0,100.54) rectangle (1,168.58);
\fill[E2] (0,168.58) rectangle (1,200);
\draw (0,0) rectangle (1,200);
\draw (0,100.54) rectangle (1,100.54);
\draw (0,168.58) rectangle (1,168.58);
\draw[very thin] (0,183.94) rectangle (1,183.94);
\node at (0.5,-15) { deg $2$ };
\end{scope}

% degree 3
\begin{scope}[xshift=3cm]
\fill[K] (0,0) rectangle (1,100.53);
\fill[K2] (0,100.53) rectangle (1,180.51);
\fill[E2] (0,180.51) rectangle (1,215.25);
\fill[K3] (0,215.25) rectangle (1,290.76);
\fill[E3] (0,290.76) rectangle (1,300);
\draw (0,0) rectangle (1,300);
\draw (0,100.53) rectangle (1,100.53);
\draw (0,180.51) rectangle (1,180.51);
\draw[very thin] (0,198.27) rectangle (1,198.27);
\draw (0,215.25) rectangle (1,215.25);
\draw (0,290.76) rectangle (1,290.76);
\draw[very thin, opacity=0.4] (0.33,290.76)--(0.33,300);
\draw[very thin, opacity=0.4] (0.67,290.76)--(0.67,300);
\node at (0.5,-15) { deg $3$ };
\end{scope}

% degree 4
\begin{scope}[xshift=4.5cm]
\fill[K] (0,0) rectangle (1,101.79);
\fill[K2] (0,101.79) rectangle (1,182.65);
\fill[E2] (0,182.65) rectangle (1,216.01);
\fill[K3] (0,216.01) rectangle (1,306.61);
\fill[E3] (0,306.61) rectangle (1,316.60);
\draw (0,0) rectangle (1,316.60);
\draw (0,101.79) rectangle (1,101.79);
\draw (0,182.65) rectangle (1,182.65);
\draw[very thin] (0,199.67) rectangle (1,199.67);
\draw (0,216.01) rectangle (1,216.01);
\draw (0,306.61) rectangle (1,306.61);
\draw[very thin, opacity=0.4] (0.33,306.61)--(0.33,316.60);
\draw[very thin, opacity=0.4] (0.67,306.61)--(0.67,316.60);
\node at (0.5,-15) { deg $4$ };
\end{scope}

% degree 5
\begin{scope}[xshift=6cm]
\fill[K] (0,0) rectangle (1,99.12);
\fill[K2] (0,99.12) rectangle (1,180.10);
\fill[E2] (0,180.10) rectangle (1,214.44);
\fill[K3] (0,214.44) rectangle (1,309.66);
\fill[E3] (0,309.66) rectangle (1,319.77);
\draw (0,0) rectangle (1,319.77);
\draw (0,99.12) rectangle (1,99.12);
\draw (0,180.10) rectangle (1,180.10);
\draw[very thin] (0,197.06) rectangle (1,197.06);
\draw (0,214.44) rectangle (1,214.44);
\draw (0,309.66) rectangle (1,309.66);
\draw[very thin, opacity=0.4] (0.33,309.66)--(0.33,319.77);
\draw[very thin, opacity=0.4] (0.67,309.66)--(0.67,319.77);
\node at (0.5,-15) { deg $5$ };
\end{scope}

% degree 6
\begin{scope}[xshift=7.5cm]
\fill[K] (0,0) rectangle (1,100.82);
\fill[K2] (0,100.82) rectangle (1,181.16);
\fill[E2] (0,181.16) rectangle (1,213.14);
\fill[K3] (0,213.14) rectangle (1,308.75);
\fill[E3] (0,308.75) rectangle (1,319.25);
\draw (0,0) rectangle (1,319.25);
\draw (0,100.82) rectangle (1,100.82);
\draw (0,181.16) rectangle (1,181.16);
\draw[very thin] (0,197.36) rectangle (1,197.36);
\draw (0,213.14) rectangle (1,213.14);
\draw (0,308.75) rectangle (1,308.75);
\draw[very thin, opacity=0.4] (0.33,308.75)--(0.33,319.25);
\draw[very thin, opacity=0.4] (0.67,308.75)--(0.67,319.25);
\node at (0.5,-15) { deg $6$ };
\end{scope}

% Légende
\begin{scope}[yscale=20,xshift=-1cm,yshift=12cm]
\fill[black!20,rounded corners=1mm] (0.05,-0.1) rectangle (3.05,3.9);
\draw[thick, fill=green!5, rounded corners=1mm] (0,0) rectangle (3,4);
\node at (1.5, 3.4) { \sc Legend };
\draw[fill=K] (0.2,2.2) rectangle (0.6,2.7);
\node[right,scale=0.8] at (0.65,2.45) { $\QQ_5$ };
\draw[fill=K2] (0.2,1.3) rectangle (0.6,1.8);
\node[right,scale=0.8] at (0.65,1.55) { $\QQ_{5^2}$ };
\draw[fill=E2] (1.4,1.3) rectangle (1.8,2.3);
\draw[very thin] (1.4,1.8)--(1.8,1.8);
\node[right,scale=0.75] at (1.85,1.55) { $\QQ_5[\sqrt 5]$ };
\node[right,scale=0.75] at (1.85,2.05) { $\QQ_5[\sqrt {10}]$ };
\draw[fill=K3] (0.2,0.4) rectangle (0.6,0.9);
\node[right,scale=0.8] at (0.65,0.65) { $\QQ_{5^3}$ };
\draw[fill=E3] (1.4,0.4) rectangle (1.8,0.9);
\node[right,scale=0.8] at (1.85,0.65) { $\QQ_5[\sqrt[3] 5]$ };
\draw[very thin, opacity=0.4] (1.533,0.4)--(1.533,0.9);
\draw[very thin, opacity=0.4] (1.667,0.4)--(1.667,0.9);
\end{scope}

\end{tikzpicture}


==> statspairs.tex <==
\begin{tikzpicture}[scale=0.18]
\draw[->] (-0.5,-2)--(31.5,-2);
\draw[->] (-2,-0.5)--(-2,31.5);
\node[scale=0.8] at (31,-3.5) { $\ZZ_2$ };
\node[scale=0.8] at (-3.5,31) { $\ZZ_2$ };
\fill[black!1] (0,0) circle (4mm);
\fill[black!55] (0,16) circle (4mm);
\fill[black!34] (0,8) circle (4mm);
\fill[black!57] (0,24) circle (4mm);
\fill[black!18] (0,4) circle (4mm);
\fill[black!57] (0,20) circle (4mm);
\fill[black!34] (0,12) circle (4mm);
\fill[black!52] (0,28) circle (4mm);
\fill[black!9] (0,2) circle (4mm);
\fill[black!56] (0,18) circle (4mm);
\fill[black!35] (0,10) circle (4mm);
\fill[black!53] (0,26) circle (4mm);
\fill[black!14] (0,6) circle (4mm);
\fill[black!54] (0,22) circle (4mm);
\fill[black!34] (0,14) circle (4mm);
\fill[black!52] (0,30) circle (4mm);
\fill[black!5] (0,1) circle (4mm);
\fill[black!55] (0,17) circle (4mm);
\fill[black!30] (0,9) circle (4mm);
\fill[black!47] (0,25) circle (4mm);
\fill[black!17] (0,5) circle (4mm);
\fill[black!54] (0,21) circle (4mm);
\fill[black!35] (0,13) circle (4mm);
\fill[black!53] (0,29) circle (4mm);
\fill[black!10] (0,3) circle (4mm);
\fill[black!50] (0,19) circle (4mm);
\fill[black!33] (0,11) circle (4mm);
\fill[black!50] (0,27) circle (4mm);
\fill[black!20] (0,7) circle (4mm);
\fill[black!57] (0,23) circle (4mm);
\fill[black!32] (0,15) circle (4mm);
\fill[black!61] (0,31) circle (4mm);
\fill[black!55] (16,0) circle (4mm);
\fill[black!0] (16,16) circle (4mm);
\fill[black!60] (16,8) circle (4mm);
\fill[black!33] (16,24) circle (4mm);
\fill[black!50] (16,4) circle (4mm);
\fill[black!17] (16,20) circle (4mm);
\fill[black!46] (16,12) circle (4mm);
\fill[black!35] (16,28) circle (4mm);
\fill[black!49] (16,2) circle (4mm);
\fill[black!9] (16,18) circle (4mm);
\fill[black!53] (16,10) circle (4mm);
\fill[black!35] (16,26) circle (4mm);
\fill[black!54] (16,6) circle (4mm);
\fill[black!14] (16,22) circle (4mm);
\fill[black!55] (16,14) circle (4mm);
\fill[black!31] (16,30) circle (4mm);
\fill[black!50] (16,1) circle (4mm);
\fill[black!3] (16,17) circle (4mm);
\fill[black!54] (16,9) circle (4mm);
\fill[black!36] (16,25) circle (4mm);
\fill[black!56] (16,5) circle (4mm);
\fill[black!15] (16,21) circle (4mm);
\fill[black!51] (16,13) circle (4mm);
\fill[black!34] (16,29) circle (4mm);
\fill[black!54] (16,3) circle (4mm);
\fill[black!9] (16,19) circle (4mm);
\fill[black!52] (16,11) circle (4mm);
\fill[black!34] (16,27) circle (4mm);
\fill[black!52] (16,7) circle (4mm);
\fill[black!18] (16,23) circle (4mm);
\fill[black!51] (16,15) circle (4mm);
\fill[black!33] (16,31) circle (4mm);
\fill[black!34] (8,0) circle (4mm);
\fill[black!60] (8,16) circle (4mm);
\fill[black!1] (8,8) circle (4mm);
\fill[black!53] (8,24) circle (4mm);
\fill[black!34] (8,4) circle (4mm);
\fill[black!57] (8,20) circle (4mm);
\fill[black!15] (8,12) circle (4mm);
\fill[black!52] (8,28) circle (4mm);
\fill[black!34] (8,2) circle (4mm);
\fill[black!49] (8,18) circle (4mm);
\fill[black!10] (8,10) circle (4mm);
\fill[black!60] (8,26) circle (4mm);
\fill[black!30] (8,6) circle (4mm);
\fill[black!52] (8,22) circle (4mm);
\fill[black!20] (8,14) circle (4mm);
\fill[black!55] (8,30) circle (4mm);
\fill[black!36] (8,1) circle (4mm);
\fill[black!54] (8,17) circle (4mm);
\fill[black!3] (8,9) circle (4mm);
\fill[black!57] (8,25) circle (4mm);
\fill[black!37] (8,5) circle (4mm);
\fill[black!52] (8,21) circle (4mm);
\fill[black!19] (8,13) circle (4mm);
\fill[black!54] (8,29) circle (4mm);
\fill[black!32] (8,3) circle (4mm);
\fill[black!61] (8,19) circle (4mm);
\fill[black!11] (8,11) circle (4mm);
\fill[black!53] (8,27) circle (4mm);
\fill[black!36] (8,7) circle (4mm);
\fill[black!58] (8,23) circle (4mm);
\fill[black!19] (8,15) circle (4mm);
\fill[black!53] (8,31) circle (4mm);
\fill[black!57] (24,0) circle (4mm);
\fill[black!33] (24,16) circle (4mm);
\fill[black!53] (24,8) circle (4mm);
\fill[black!3] (24,24) circle (4mm);
\fill[black!61] (24,4) circle (4mm);
\fill[black!32] (24,20) circle (4mm);
\fill[black!60] (24,12) circle (4mm);
\fill[black!18] (24,28) circle (4mm);
\fill[black!49] (24,2) circle (4mm);
\fill[black!30] (24,18) circle (4mm);
\fill[black!53] (24,10) circle (4mm);
\fill[black!9] (24,26) circle (4mm);
\fill[black!53] (24,6) circle (4mm);
\fill[black!31] (24,22) circle (4mm);
\fill[black!53] (24,14) circle (4mm);
\fill[black!14] (24,30) circle (4mm);
\fill[black!52] (24,1) circle (4mm);
\fill[black!32] (24,17) circle (4mm);
\fill[black!50] (24,9) circle (4mm);
\fill[black!4] (24,25) circle (4mm);
\fill[black!54] (24,5) circle (4mm);
\fill[black!29] (24,21) circle (4mm);
\fill[black!58] (24,13) circle (4mm);
\fill[black!17] (24,29) circle (4mm);
\fill[black!57] (24,3) circle (4mm);
\fill[black!35] (24,19) circle (4mm);
\fill[black!47] (24,11) circle (4mm);
\fill[black!8] (24,27) circle (4mm);
\fill[black!51] (24,7) circle (4mm);
\fill[black!32] (24,23) circle (4mm);
\fill[black!50] (24,15) circle (4mm);
\fill[black!16] (24,31) circle (4mm);
\fill[black!18] (4,0) circle (4mm);
\fill[black!50] (4,16) circle (4mm);
\fill[black!34] (4,8) circle (4mm);
\fill[black!61] (4,24) circle (4mm);
\fill[black!0] (4,4) circle (4mm);
\fill[black!56] (4,20) circle (4mm);
\fill[black!28] (4,12) circle (4mm);
\fill[black!59] (4,28) circle (4mm);
\fill[black!15] (4,2) circle (4mm);
\fill[black!51] (4,18) circle (4mm);
\fill[black!33] (4,10) circle (4mm);
\fill[black!54] (4,26) circle (4mm);
\fill[black!7] (4,6) circle (4mm);
\fill[black!55] (4,22) circle (4mm);
\fill[black!33] (4,14) circle (4mm);
\fill[black!53] (4,30) circle (4mm);
\fill[black!17] (4,1) circle (4mm);
\fill[black!55] (4,17) circle (4mm);
\fill[black!31] (4,9) circle (4mm);
\fill[black!50] (4,25) circle (4mm);
\fill[black!3] (4,5) circle (4mm);
\fill[black!52] (4,21) circle (4mm);
\fill[black!34] (4,13) circle (4mm);
\fill[black!52] (4,29) circle (4mm);
\fill[black!12] (4,3) circle (4mm);
\fill[black!52] (4,19) circle (4mm);
\fill[black!38] (4,11) circle (4mm);
\fill[black!52] (4,27) circle (4mm);
\fill[black!10] (4,7) circle (4mm);
\fill[black!59] (4,23) circle (4mm);
\fill[black!30] (4,15) circle (4mm);
\fill[black!50] (4,31) circle (4mm);
\fill[black!57] (20,0) circle (4mm);
\fill[black!17] (20,16) circle (4mm);
\fill[black!57] (20,8) circle (4mm);
\fill[black!32] (20,24) circle (4mm);
\fill[black!56] (20,4) circle (4mm);
\fill[black!52] (20,12) circle (4mm);
\fill[black!33] (20,28) circle (4mm);
\fill[black!59] (20,2) circle (4mm);
\fill[black!16] (20,18) circle (4mm);
\fill[black!53] (20,10) circle (4mm);
\fill[black!31] (20,26) circle (4mm);
\fill[black!51] (20,6) circle (4mm);
\fill[black!8] (20,22) circle (4mm);
\fill[black!55] (20,14) circle (4mm);
\fill[black!33] (20,30) circle (4mm);
\fill[black!61] (20,1) circle (4mm);
\fill[black!16] (20,17) circle (4mm);
\fill[black!50] (20,9) circle (4mm);
\fill[black!35] (20,25) circle (4mm);
\fill[black!53] (20,5) circle (4mm);
\fill[black!5] (20,21) circle (4mm);
\fill[black!60] (20,13) circle (4mm);
\fill[black!32] (20,29) circle (4mm);
\fill[black!52] (20,3) circle (4mm);
\fill[black!18] (20,19) circle (4mm);
\fill[black!55] (20,11) circle (4mm);
\fill[black!30] (20,27) circle (4mm);
\fill[black!57] (20,7) circle (4mm);
\fill[black!11] (20,23) circle (4mm);
\fill[black!54] (20,15) circle (4mm);
\fill[black!34] (20,31) circle (4mm);
\fill[black!34] (12,0) circle (4mm);
\fill[black!46] (12,16) circle (4mm);
\fill[black!15] (12,8) circle (4mm);
\fill[black!60] (12,24) circle (4mm);
\fill[black!28] (12,4) circle (4mm);
\fill[black!52] (12,20) circle (4mm);
\fill[black!2] (12,12) circle (4mm);
\fill[black!55] (12,28) circle (4mm);
\fill[black!37] (12,2) circle (4mm);
\fill[black!51] (12,18) circle (4mm);
\fill[black!16] (12,10) circle (4mm);
\fill[black!54] (12,26) circle (4mm);
\fill[black!34] (12,6) circle (4mm);
\fill[black!56] (12,22) circle (4mm);
\fill[black!9] (12,14) circle (4mm);
\fill[black!56] (12,30) circle (4mm);
\fill[black!33] (12,1) circle (4mm);
\fill[black!55] (12,17) circle (4mm);
\fill[black!23] (12,9) circle (4mm);
\fill[black!51] (12,25) circle (4mm);
\fill[black!36] (12,5) circle (4mm);
\fill[black!50] (12,21) circle (4mm);
\fill[black!3] (12,13) circle (4mm);
\fill[black!53] (12,29) circle (4mm);
\fill[black!34] (12,3) circle (4mm);
\fill[black!52] (12,19) circle (4mm);
\fill[black!16] (12,11) circle (4mm);
\fill[black!56] (12,27) circle (4mm);
\fill[black!29] (12,7) circle (4mm);
\fill[black!50] (12,23) circle (4mm);
\fill[black!9] (12,15) circle (4mm);
\fill[black!52] (12,31) circle (4mm);
\fill[black!52] (28,0) circle (4mm);
\fill[black!35] (28,16) circle (4mm);
\fill[black!52] (28,8) circle (4mm);
\fill[black!18] (28,24) circle (4mm);
\fill[black!59] (28,4) circle (4mm);
\fill[black!33] (28,20) circle (4mm);
\fill[black!55] (28,12) circle (4mm);
\fill[black!0] (28,28) circle (4mm);
\fill[black!54] (28,2) circle (4mm);
\fill[black!37] (28,18) circle (4mm);
\fill[black!54] (28,10) circle (4mm);
\fill[black!17] (28,26) circle (4mm);
\fill[black!62] (28,6) circle (4mm);
\fill[black!29] (28,22) circle (4mm);
\fill[black!49] (28,14) circle (4mm);
\fill[black!7] (28,30) circle (4mm);
\fill[black!59] (28,1) circle (4mm);
\fill[black!36] (28,17) circle (4mm);
\fill[black!57] (28,9) circle (4mm);
\fill[black!19] (28,25) circle (4mm);
\fill[black!60] (28,5) circle (4mm);
\fill[black!34] (28,21) circle (4mm);
\fill[black!61] (28,13) circle (4mm);
\fill[black!2] (28,29) circle (4mm);
\fill[black!52] (28,3) circle (4mm);
\fill[black!29] (28,19) circle (4mm);
\fill[black!51] (28,11) circle (4mm);
\fill[black!22] (28,27) circle (4mm);
\fill[black!53] (28,7) circle (4mm);
\fill[black!31] (28,23) circle (4mm);
\fill[black!52] (28,15) circle (4mm);
\fill[black!11] (28,31) circle (4mm);
\fill[black!9] (2,0) circle (4mm);
\fill[black!49] (2,16) circle (4mm);
\fill[black!34] (2,8) circle (4mm);
\fill[black!49] (2,24) circle (4mm);
\fill[black!15] (2,4) circle (4mm);
\fill[black!59] (2,20) circle (4mm);
\fill[black!37] (2,12) circle (4mm);
\fill[black!54] (2,28) circle (4mm);
\fill[black!2] (2,2) circle (4mm);
\fill[black!55] (2,18) circle (4mm);
\fill[black!35] (2,10) circle (4mm);
\fill[black!59] (2,26) circle (4mm);
\fill[black!11] (2,6) circle (4mm);
\fill[black!57] (2,22) circle (4mm);
\fill[black!28] (2,14) circle (4mm);
\fill[black!54] (2,30) circle (4mm);
\fill[black!11] (2,1) circle (4mm);
\fill[black!49] (2,17) circle (4mm);
\fill[black!37] (2,9) circle (4mm);
\fill[black!54] (2,25) circle (4mm);
\fill[black!15] (2,5) circle (4mm);
\fill[black!54] (2,21) circle (4mm);
\fill[black!33] (2,13) circle (4mm);
\fill[black!55] (2,29) circle (4mm);
\fill[black!4] (2,3) circle (4mm);
\fill[black!54] (2,19) circle (4mm);
\fill[black!32] (2,11) circle (4mm);
\fill[black!53] (2,27) circle (4mm);
\fill[black!15] (2,7) circle (4mm);
\fill[black!55] (2,23) circle (4mm);
\fill[black!34] (2,15) circle (4mm);
\fill[black!50] (2,31) circle (4mm);
\fill[black!56] (18,0) circle (4mm);
\fill[black!9] (18,16) circle (4mm);
\fill[black!49] (18,8) circle (4mm);
\fill[black!30] (18,24) circle (4mm);
\fill[black!51] (18,4) circle (4mm);
\fill[black!16] (18,20) circle (4mm);
\fill[black!51] (18,12) circle (4mm);
\fill[black!37] (18,28) circle (4mm);
\fill[black!55] (18,2) circle (4mm);
\fill[black!55] (18,10) circle (4mm);
\fill[black!34] (18,26) circle (4mm);
\fill[black!63] (18,6) circle (4mm);
\fill[black!14] (18,22) circle (4mm);
\fill[black!57] (18,14) circle (4mm);
\fill[black!35] (18,30) circle (4mm);
\fill[black!51] (18,1) circle (4mm);
\fill[black!7] (18,17) circle (4mm);
\fill[black!55] (18,9) circle (4mm);
\fill[black!37] (18,25) circle (4mm);
\fill[black!54] (18,5) circle (4mm);
\fill[black!18] (18,21) circle (4mm);
\fill[black!53] (18,13) circle (4mm);
\fill[black!33] (18,29) circle (4mm);
\fill[black!60] (18,3) circle (4mm);
\fill[black!4] (18,19) circle (4mm);
\fill[black!53] (18,11) circle (4mm);
\fill[black!33] (18,27) circle (4mm);
\fill[black!57] (18,7) circle (4mm);
\fill[black!19] (18,23) circle (4mm);
\fill[black!52] (18,15) circle (4mm);
\fill[black!28] (18,31) circle (4mm);
\fill[black!35] (10,0) circle (4mm);
\fill[black!53] (10,16) circle (4mm);
\fill[black!10] (10,8) circle (4mm);
\fill[black!53] (10,24) circle (4mm);
\fill[black!33] (10,4) circle (4mm);
\fill[black!53] (10,20) circle (4mm);
\fill[black!16] (10,12) circle (4mm);
\fill[black!54] (10,28) circle (4mm);
\fill[black!35] (10,2) circle (4mm);
\fill[black!55] (10,18) circle (4mm);
\fill[black!0] (10,10) circle (4mm);
\fill[black!55] (10,26) circle (4mm);
\fill[black!34] (10,6) circle (4mm);
\fill[black!48] (10,22) circle (4mm);
\fill[black!17] (10,14) circle (4mm);
\fill[black!50] (10,30) circle (4mm);
\fill[black!28] (10,1) circle (4mm);
\fill[black!54] (10,17) circle (4mm);
\fill[black!5] (10,9) circle (4mm);
\fill[black!52] (10,25) circle (4mm);
\fill[black!34] (10,5) circle (4mm);
\fill[black!51] (10,21) circle (4mm);
\fill[black!16] (10,13) circle (4mm);
\fill[black!51] (10,29) circle (4mm);
\fill[black!32] (10,3) circle (4mm);
\fill[black!46] (10,19) circle (4mm);
\fill[black!5] (10,11) circle (4mm);
\fill[black!60] (10,27) circle (4mm);
\fill[black!32] (10,7) circle (4mm);
\fill[black!57] (10,23) circle (4mm);
\fill[black!17] (10,15) circle (4mm);
\fill[black!54] (10,31) circle (4mm);
\fill[black!53] (26,0) circle (4mm);
\fill[black!35] (26,16) circle (4mm);
\fill[black!60] (26,8) circle (4mm);
\fill[black!9] (26,24) circle (4mm);
\fill[black!54] (26,4) circle (4mm);
\fill[black!31] (26,20) circle (4mm);
\fill[black!54] (26,12) circle (4mm);
\fill[black!17] (26,28) circle (4mm);
\fill[black!59] (26,2) circle (4mm);
\fill[black!34] (26,18) circle (4mm);
\fill[black!55] (26,10) circle (4mm);
\fill[black!1] (26,26) circle (4mm);
\fill[black!57] (26,6) circle (4mm);
\fill[black!29] (26,22) circle (4mm);
\fill[black!54] (26,14) circle (4mm);
\fill[black!20] (26,30) circle (4mm);
\fill[black!55] (26,1) circle (4mm);
\fill[black!28] (26,17) circle (4mm);
\fill[black!54] (26,9) circle (4mm);
\fill[black!9] (26,25) circle (4mm);
\fill[black!64] (26,5) circle (4mm);
\fill[black!31] (26,21) circle (4mm);
\fill[black!54] (26,13) circle (4mm);
\fill[black!20] (26,29) circle (4mm);
\fill[black!53] (26,3) circle (4mm);
\fill[black!35] (26,19) circle (4mm);
\fill[black!52] (26,11) circle (4mm);
\fill[black!4] (26,27) circle (4mm);
\fill[black!50] (26,7) circle (4mm);
\fill[black!32] (26,23) circle (4mm);
\fill[black!52] (26,15) circle (4mm);
\fill[black!15] (26,31) circle (4mm);
\fill[black!14] (6,0) circle (4mm);
\fill[black!54] (6,16) circle (4mm);
\fill[black!30] (6,8) circle (4mm);
\fill[black!53] (6,24) circle (4mm);
\fill[black!7] (6,4) circle (4mm);
\fill[black!51] (6,20) circle (4mm);
\fill[black!34] (6,12) circle (4mm);
\fill[black!62] (6,28) circle (4mm);
\fill[black!11] (6,2) circle (4mm);
\fill[black!63] (6,18) circle (4mm);
\fill[black!34] (6,10) circle (4mm);
\fill[black!57] (6,26) circle (4mm);
\fill[black!1] (6,6) circle (4mm);
\fill[black!55] (6,22) circle (4mm);
\fill[black!36] (6,14) circle (4mm);
\fill[black!51] (6,30) circle (4mm);
\fill[black!18] (6,1) circle (4mm);
\fill[black!57] (6,17) circle (4mm);
\fill[black!30] (6,9) circle (4mm);
\fill[black!50] (6,25) circle (4mm);
\fill[black!7] (6,5) circle (4mm);
\fill[black!61] (6,21) circle (4mm);
\fill[black!36] (6,13) circle (4mm);
\fill[black!56] (6,29) circle (4mm);
\fill[black!16] (6,3) circle (4mm);
\fill[black!54] (6,19) circle (4mm);
\fill[black!34] (6,11) circle (4mm);
\fill[black!56] (6,27) circle (4mm);
\fill[black!6] (6,7) circle (4mm);
\fill[black!54] (6,23) circle (4mm);
\fill[black!34] (6,15) circle (4mm);
\fill[black!55] (6,31) circle (4mm);
\fill[black!54] (22,0) circle (4mm);
\fill[black!14] (22,16) circle (4mm);
\fill[black!52] (22,8) circle (4mm);
\fill[black!31] (22,24) circle (4mm);
\fill[black!55] (22,4) circle (4mm);
\fill[black!8] (22,20) circle (4mm);
\fill[black!56] (22,12) circle (4mm);
\fill[black!29] (22,28) circle (4mm);
\fill[black!57] (22,2) circle (4mm);
\fill[black!14] (22,18) circle (4mm);
\fill[black!48] (22,10) circle (4mm);
\fill[black!29] (22,26) circle (4mm);
\fill[black!55] (22,6) circle (4mm);
\fill[black!1] (22,22) circle (4mm);
\fill[black!51] (22,14) circle (4mm);
\fill[black!33] (22,30) circle (4mm);
\fill[black!52] (22,1) circle (4mm);
\fill[black!15] (22,17) circle (4mm);
\fill[black!53] (22,9) circle (4mm);
\fill[black!34] (22,25) circle (4mm);
\fill[black!56] (22,5) circle (4mm);
\fill[black!7] (22,21) circle (4mm);
\fill[black!57] (22,13) circle (4mm);
\fill[black!29] (22,29) circle (4mm);
\fill[black!50] (22,3) circle (4mm);
\fill[black!18] (22,19) circle (4mm);
\fill[black!51] (22,11) circle (4mm);
\fill[black!28] (22,27) circle (4mm);
\fill[black!52] (22,7) circle (4mm);
\fill[black!5] (22,23) circle (4mm);
\fill[black!58] (22,15) circle (4mm);
\fill[black!35] (22,31) circle (4mm);
\fill[black!34] (14,0) circle (4mm);
\fill[black!55] (14,16) circle (4mm);
\fill[black!20] (14,8) circle (4mm);
\fill[black!53] (14,24) circle (4mm);
\fill[black!33] (14,4) circle (4mm);
\fill[black!55] (14,20) circle (4mm);
\fill[black!9] (14,12) circle (4mm);
\fill[black!49] (14,28) circle (4mm);
\fill[black!28] (14,2) circle (4mm);
\fill[black!57] (14,18) circle (4mm);
\fill[black!17] (14,10) circle (4mm);
\fill[black!54] (14,26) circle (4mm);
\fill[black!36] (14,6) circle (4mm);
\fill[black!51] (14,22) circle (4mm);
\fill[black!2] (14,14) circle (4mm);
\fill[black!54] (14,30) circle (4mm);
\fill[black!31] (14,1) circle (4mm);
\fill[black!53] (14,17) circle (4mm);
\fill[black!19] (14,9) circle (4mm);
\fill[black!52] (14,25) circle (4mm);
\fill[black!35] (14,5) circle (4mm);
\fill[black!53] (14,21) circle (4mm);
\fill[black!10] (14,13) circle (4mm);
\fill[black!52] (14,29) circle (4mm);
\fill[black!33] (14,3) circle (4mm);
\fill[black!53] (14,19) circle (4mm);
\fill[black!11] (14,11) circle (4mm);
\fill[black!55] (14,27) circle (4mm);
\fill[black!34] (14,7) circle (4mm);
\fill[black!56] (14,23) circle (4mm);
\fill[black!5] (14,15) circle (4mm);
\fill[black!57] (14,31) circle (4mm);
\fill[black!52] (30,0) circle (4mm);
\fill[black!31] (30,16) circle (4mm);
\fill[black!55] (30,8) circle (4mm);
\fill[black!14] (30,24) circle (4mm);
\fill[black!53] (30,4) circle (4mm);
\fill[black!33] (30,20) circle (4mm);
\fill[black!56] (30,12) circle (4mm);
\fill[black!7] (30,28) circle (4mm);
\fill[black!54] (30,2) circle (4mm);
\fill[black!35] (30,18) circle (4mm);
\fill[black!50] (30,10) circle (4mm);
\fill[black!20] (30,26) circle (4mm);
\fill[black!51] (30,6) circle (4mm);
\fill[black!33] (30,22) circle (4mm);
\fill[black!54] (30,14) circle (4mm);
\fill[black!2] (30,30) circle (4mm);
\fill[black!50] (30,1) circle (4mm);
\fill[black!29] (30,17) circle (4mm);
\fill[black!51] (30,9) circle (4mm);
\fill[black!17] (30,25) circle (4mm);
\fill[black!54] (30,5) circle (4mm);
\fill[black!37] (30,21) circle (4mm);
\fill[black!55] (30,13) circle (4mm);
\fill[black!10] (30,29) circle (4mm);
\fill[black!53] (30,3) circle (4mm);
\fill[black!30] (30,19) circle (4mm);
\fill[black!57] (30,11) circle (4mm);
\fill[black!16] (30,27) circle (4mm);
\fill[black!57] (30,7) circle (4mm);
\fill[black!35] (30,23) circle (4mm);
\fill[black!52] (30,15) circle (4mm);
\fill[black!5] (30,31) circle (4mm);
\fill[black!5] (1,0) circle (4mm);
\fill[black!50] (1,16) circle (4mm);
\fill[black!36] (1,8) circle (4mm);
\fill[black!52] (1,24) circle (4mm);
\fill[black!17] (1,4) circle (4mm);
\fill[black!61] (1,20) circle (4mm);
\fill[black!33] (1,12) circle (4mm);
\fill[black!59] (1,28) circle (4mm);
\fill[black!11] (1,2) circle (4mm);
\fill[black!51] (1,18) circle (4mm);
\fill[black!28] (1,10) circle (4mm);
\fill[black!55] (1,26) circle (4mm);
\fill[black!18] (1,6) circle (4mm);
\fill[black!52] (1,22) circle (4mm);
\fill[black!31] (1,14) circle (4mm);
\fill[black!50] (1,30) circle (4mm);
\fill[black!0] (1,1) circle (4mm);
\fill[black!51] (1,17) circle (4mm);
\fill[black!35] (1,9) circle (4mm);
\fill[black!57] (1,25) circle (4mm);
\fill[black!20] (1,5) circle (4mm);
\fill[black!54] (1,21) circle (4mm);
\fill[black!33] (1,13) circle (4mm);
\fill[black!48] (1,29) circle (4mm);
\fill[black!7] (1,3) circle (4mm);
\fill[black!51] (1,19) circle (4mm);
\fill[black!37] (1,11) circle (4mm);
\fill[black!46] (1,27) circle (4mm);
\fill[black!15] (1,7) circle (4mm);
\fill[black!49] (1,23) circle (4mm);
\fill[black!32] (1,15) circle (4mm);
\fill[black!58] (1,31) circle (4mm);
\fill[black!55] (17,0) circle (4mm);
\fill[black!3] (17,16) circle (4mm);
\fill[black!54] (17,8) circle (4mm);
\fill[black!32] (17,24) circle (4mm);
\fill[black!55] (17,4) circle (4mm);
\fill[black!16] (17,20) circle (4mm);
\fill[black!55] (17,12) circle (4mm);
\fill[black!36] (17,28) circle (4mm);
\fill[black!49] (17,2) circle (4mm);
\fill[black!7] (17,18) circle (4mm);
\fill[black!54] (17,10) circle (4mm);
\fill[black!28] (17,26) circle (4mm);
\fill[black!57] (17,6) circle (4mm);
\fill[black!15] (17,22) circle (4mm);
\fill[black!53] (17,14) circle (4mm);
\fill[black!29] (17,30) circle (4mm);
\fill[black!51] (17,1) circle (4mm);
\fill[black!0] (17,17) circle (4mm);
\fill[black!53] (17,9) circle (4mm);
\fill[black!39] (17,25) circle (4mm);
\fill[black!53] (17,5) circle (4mm);
\fill[black!13] (17,21) circle (4mm);
\fill[black!59] (17,13) circle (4mm);
\fill[black!33] (17,29) circle (4mm);
\fill[black!57] (17,3) circle (4mm);
\fill[black!6] (17,19) circle (4mm);
\fill[black!54] (17,11) circle (4mm);
\fill[black!35] (17,27) circle (4mm);
\fill[black!55] (17,7) circle (4mm);
\fill[black!16] (17,23) circle (4mm);
\fill[black!56] (17,15) circle (4mm);
\fill[black!35] (17,31) circle (4mm);
\fill[black!30] (9,0) circle (4mm);
\fill[black!54] (9,16) circle (4mm);
\fill[black!3] (9,8) circle (4mm);
\fill[black!50] (9,24) circle (4mm);
\fill[black!31] (9,4) circle (4mm);
\fill[black!50] (9,20) circle (4mm);
\fill[black!23] (9,12) circle (4mm);
\fill[black!57] (9,28) circle (4mm);
\fill[black!37] (9,2) circle (4mm);
\fill[black!55] (9,18) circle (4mm);
\fill[black!5] (9,10) circle (4mm);
\fill[black!54] (9,26) circle (4mm);
\fill[black!30] (9,6) circle (4mm);
\fill[black!53] (9,22) circle (4mm);
\fill[black!19] (9,14) circle (4mm);
\fill[black!51] (9,30) circle (4mm);
\fill[black!35] (9,1) circle (4mm);
\fill[black!53] (9,17) circle (4mm);
\fill[black!3] (9,9) circle (4mm);
\fill[black!56] (9,25) circle (4mm);
\fill[black!34] (9,5) circle (4mm);
\fill[black!49] (9,21) circle (4mm);
\fill[black!19] (9,13) circle (4mm);
\fill[black!54] (9,29) circle (4mm);
\fill[black!30] (9,3) circle (4mm);
\fill[black!60] (9,19) circle (4mm);
\fill[black!10] (9,11) circle (4mm);
\fill[black!54] (9,27) circle (4mm);
\fill[black!34] (9,7) circle (4mm);
\fill[black!49] (9,23) circle (4mm);
\fill[black!16] (9,15) circle (4mm);
\fill[black!52] (9,31) circle (4mm);
\fill[black!47] (25,0) circle (4mm);
\fill[black!36] (25,16) circle (4mm);
\fill[black!57] (25,8) circle (4mm);
\fill[black!4] (25,24) circle (4mm);
\fill[black!50] (25,4) circle (4mm);
\fill[black!35] (25,20) circle (4mm);
\fill[black!51] (25,12) circle (4mm);
\fill[black!19] (25,28) circle (4mm);
\fill[black!54] (25,2) circle (4mm);
\fill[black!37] (25,18) circle (4mm);
\fill[black!52] (25,10) circle (4mm);
\fill[black!9] (25,26) circle (4mm);
\fill[black!50] (25,6) circle (4mm);
\fill[black!34] (25,22) circle (4mm);
\fill[black!52] (25,14) circle (4mm);
\fill[black!17] (25,30) circle (4mm);
\fill[black!57] (25,1) circle (4mm);
\fill[black!39] (25,17) circle (4mm);
\fill[black!56] (25,9) circle (4mm);
\fill[black!1] (25,25) circle (4mm);
\fill[black!52] (25,5) circle (4mm);
\fill[black!32] (25,21) circle (4mm);
\fill[black!57] (25,13) circle (4mm);
\fill[black!14] (25,29) circle (4mm);
\fill[black!60] (25,3) circle (4mm);
\fill[black!36] (25,19) circle (4mm);
\fill[black!56] (25,11) circle (4mm);
\fill[black!7] (25,27) circle (4mm);
\fill[black!56] (25,7) circle (4mm);
\fill[black!34] (25,23) circle (4mm);
\fill[black!56] (25,15) circle (4mm);
\fill[black!18] (25,31) circle (4mm);
\fill[black!17] (5,0) circle (4mm);
\fill[black!56] (5,16) circle (4mm);
\fill[black!37] (5,8) circle (4mm);
\fill[black!54] (5,24) circle (4mm);
\fill[black!3] (5,4) circle (4mm);
\fill[black!53] (5,20) circle (4mm);
\fill[black!36] (5,12) circle (4mm);
\fill[black!60] (5,28) circle (4mm);
\fill[black!15] (5,2) circle (4mm);
\fill[black!54] (5,18) circle (4mm);
\fill[black!34] (5,10) circle (4mm);
\fill[black!64] (5,26) circle (4mm);
\fill[black!7] (5,6) circle (4mm);
\fill[black!56] (5,22) circle (4mm);
\fill[black!35] (5,14) circle (4mm);
\fill[black!54] (5,30) circle (4mm);
\fill[black!20] (5,1) circle (4mm);
\fill[black!53] (5,17) circle (4mm);
\fill[black!34] (5,9) circle (4mm);
\fill[black!52] (5,25) circle (4mm);
\fill[black!1] (5,5) circle (4mm);
\fill[black!58] (5,21) circle (4mm);
\fill[black!35] (5,13) circle (4mm);
\fill[black!57] (5,29) circle (4mm);
\fill[black!17] (5,3) circle (4mm);
\fill[black!54] (5,19) circle (4mm);
\fill[black!32] (5,11) circle (4mm);
\fill[black!45] (5,27) circle (4mm);
\fill[black!9] (5,7) circle (4mm);
\fill[black!50] (5,23) circle (4mm);
\fill[black!31] (5,15) circle (4mm);
\fill[black!54] (5,31) circle (4mm);
\fill[black!54] (21,0) circle (4mm);
\fill[black!15] (21,16) circle (4mm);
\fill[black!52] (21,8) circle (4mm);
\fill[black!29] (21,24) circle (4mm);
\fill[black!52] (21,4) circle (4mm);
\fill[black!5] (21,20) circle (4mm);
\fill[black!50] (21,12) circle (4mm);
\fill[black!34] (21,28) circle (4mm);
\fill[black!54] (21,2) circle (4mm);
\fill[black!18] (21,18) circle (4mm);
\fill[black!51] (21,10) circle (4mm);
\fill[black!31] (21,26) circle (4mm);
\fill[black!61] (21,6) circle (4mm);
\fill[black!7] (21,22) circle (4mm);
\fill[black!53] (21,14) circle (4mm);
\fill[black!37] (21,30) circle (4mm);
\fill[black!54] (21,1) circle (4mm);
\fill[black!13] (21,17) circle (4mm);
\fill[black!49] (21,9) circle (4mm);
\fill[black!32] (21,25) circle (4mm);
\fill[black!58] (21,5) circle (4mm);
\fill[black!0] (21,21) circle (4mm);
\fill[black!59] (21,13) circle (4mm);
\fill[black!34] (21,29) circle (4mm);
\fill[black!46] (21,3) circle (4mm);
\fill[black!14] (21,19) circle (4mm);
\fill[black!56] (21,11) circle (4mm);
\fill[black!33] (21,27) circle (4mm);
\fill[black!49] (21,7) circle (4mm);
\fill[black!9] (21,23) circle (4mm);
\fill[black!55] (21,15) circle (4mm);
\fill[black!29] (21,31) circle (4mm);
\fill[black!35] (13,0) circle (4mm);
\fill[black!51] (13,16) circle (4mm);
\fill[black!19] (13,8) circle (4mm);
\fill[black!58] (13,24) circle (4mm);
\fill[black!34] (13,4) circle (4mm);
\fill[black!60] (13,20) circle (4mm);
\fill[black!3] (13,12) circle (4mm);
\fill[black!61] (13,28) circle (4mm);
\fill[black!33] (13,2) circle (4mm);
\fill[black!53] (13,18) circle (4mm);
\fill[black!16] (13,10) circle (4mm);
\fill[black!54] (13,26) circle (4mm);
\fill[black!36] (13,6) circle (4mm);
\fill[black!57] (13,22) circle (4mm);
\fill[black!10] (13,14) circle (4mm);
\fill[black!55] (13,30) circle (4mm);
\fill[black!33] (13,1) circle (4mm);
\fill[black!59] (13,17) circle (4mm);
\fill[black!19] (13,9) circle (4mm);
\fill[black!57] (13,25) circle (4mm);
\fill[black!35] (13,5) circle (4mm);
\fill[black!59] (13,21) circle (4mm);
\fill[black!1] (13,13) circle (4mm);
\fill[black!52] (13,29) circle (4mm);
\fill[black!33] (13,3) circle (4mm);
\fill[black!55] (13,19) circle (4mm);
\fill[black!17] (13,11) circle (4mm);
\fill[black!56] (13,27) circle (4mm);
\fill[black!30] (13,7) circle (4mm);
\fill[black!59] (13,23) circle (4mm);
\fill[black!8] (13,15) circle (4mm);
\fill[black!55] (13,31) circle (4mm);
\fill[black!53] (29,0) circle (4mm);
\fill[black!34] (29,16) circle (4mm);
\fill[black!54] (29,8) circle (4mm);
\fill[black!17] (29,24) circle (4mm);
\fill[black!52] (29,4) circle (4mm);
\fill[black!32] (29,20) circle (4mm);
\fill[black!53] (29,12) circle (4mm);
\fill[black!2] (29,28) circle (4mm);
\fill[black!55] (29,2) circle (4mm);
\fill[black!33] (29,18) circle (4mm);
\fill[black!51] (29,10) circle (4mm);
\fill[black!20] (29,26) circle (4mm);
\fill[black!56] (29,6) circle (4mm);
\fill[black!29] (29,22) circle (4mm);
\fill[black!52] (29,14) circle (4mm);
\fill[black!10] (29,30) circle (4mm);
\fill[black!48] (29,1) circle (4mm);
\fill[black!33] (29,17) circle (4mm);
\fill[black!54] (29,9) circle (4mm);
\fill[black!14] (29,25) circle (4mm);
\fill[black!57] (29,5) circle (4mm);
\fill[black!34] (29,21) circle (4mm);
\fill[black!52] (29,13) circle (4mm);
\fill[black!0] (29,29) circle (4mm);
\fill[black!55] (29,3) circle (4mm);
\fill[black!34] (29,19) circle (4mm);
\fill[black!55] (29,11) circle (4mm);
\fill[black!23] (29,27) circle (4mm);
\fill[black!55] (29,7) circle (4mm);
\fill[black!30] (29,23) circle (4mm);
\fill[black!57] (29,15) circle (4mm);
\fill[black!10] (29,31) circle (4mm);
\fill[black!10] (3,0) circle (4mm);
\fill[black!54] (3,16) circle (4mm);
\fill[black!32] (3,8) circle (4mm);
\fill[black!57] (3,24) circle (4mm);
\fill[black!12] (3,4) circle (4mm);
\fill[black!52] (3,20) circle (4mm);
\fill[black!34] (3,12) circle (4mm);
\fill[black!52] (3,28) circle (4mm);
\fill[black!4] (3,2) circle (4mm);
\fill[black!60] (3,18) circle (4mm);
\fill[black!32] (3,10) circle (4mm);
\fill[black!53] (3,26) circle (4mm);
\fill[black!16] (3,6) circle (4mm);
\fill[black!50] (3,22) circle (4mm);
\fill[black!33] (3,14) circle (4mm);
\fill[black!53] (3,30) circle (4mm);
\fill[black!7] (3,1) circle (4mm);
\fill[black!57] (3,17) circle (4mm);
\fill[black!30] (3,9) circle (4mm);
\fill[black!60] (3,25) circle (4mm);
\fill[black!17] (3,5) circle (4mm);
\fill[black!46] (3,21) circle (4mm);
\fill[black!33] (3,13) circle (4mm);
\fill[black!55] (3,29) circle (4mm);
\fill[black!1] (3,3) circle (4mm);
\fill[black!60] (3,19) circle (4mm);
\fill[black!31] (3,11) circle (4mm);
\fill[black!56] (3,27) circle (4mm);
\fill[black!23] (3,7) circle (4mm);
\fill[black!54] (3,23) circle (4mm);
\fill[black!31] (3,15) circle (4mm);
\fill[black!63] (3,31) circle (4mm);
\fill[black!50] (19,0) circle (4mm);
\fill[black!9] (19,16) circle (4mm);
\fill[black!61] (19,8) circle (4mm);
\fill[black!35] (19,24) circle (4mm);
\fill[black!52] (19,4) circle (4mm);
\fill[black!18] (19,20) circle (4mm);
\fill[black!52] (19,12) circle (4mm);
\fill[black!29] (19,28) circle (4mm);
\fill[black!54] (19,2) circle (4mm);
\fill[black!4] (19,18) circle (4mm);
\fill[black!46] (19,10) circle (4mm);
\fill[black!35] (19,26) circle (4mm);
\fill[black!54] (19,6) circle (4mm);
\fill[black!18] (19,22) circle (4mm);
\fill[black!53] (19,14) circle (4mm);
\fill[black!30] (19,30) circle (4mm);
\fill[black!51] (19,1) circle (4mm);
\fill[black!6] (19,17) circle (4mm);
\fill[black!60] (19,9) circle (4mm);
\fill[black!36] (19,25) circle (4mm);
\fill[black!54] (19,5) circle (4mm);
\fill[black!14] (19,21) circle (4mm);
\fill[black!55] (19,13) circle (4mm);
\fill[black!34] (19,29) circle (4mm);
\fill[black!60] (19,3) circle (4mm);
\fill[black!0] (19,19) circle (4mm);
\fill[black!56] (19,11) circle (4mm);
\fill[black!32] (19,27) circle (4mm);
\fill[black!49] (19,7) circle (4mm);
\fill[black!21] (19,23) circle (4mm);
\fill[black!57] (19,15) circle (4mm);
\fill[black!32] (19,31) circle (4mm);
\fill[black!33] (11,0) circle (4mm);
\fill[black!52] (11,16) circle (4mm);
\fill[black!11] (11,8) circle (4mm);
\fill[black!47] (11,24) circle (4mm);
\fill[black!38] (11,4) circle (4mm);
\fill[black!55] (11,20) circle (4mm);
\fill[black!16] (11,12) circle (4mm);
\fill[black!51] (11,28) circle (4mm);
\fill[black!32] (11,2) circle (4mm);
\fill[black!53] (11,18) circle (4mm);
\fill[black!5] (11,10) circle (4mm);
\fill[black!52] (11,26) circle (4mm);
\fill[black!34] (11,6) circle (4mm);
\fill[black!51] (11,22) circle (4mm);
\fill[black!11] (11,14) circle (4mm);
\fill[black!57] (11,30) circle (4mm);
\fill[black!37] (11,1) circle (4mm);
\fill[black!54] (11,17) circle (4mm);
\fill[black!10] (11,9) circle (4mm);
\fill[black!56] (11,25) circle (4mm);
\fill[black!32] (11,5) circle (4mm);
\fill[black!56] (11,21) circle (4mm);
\fill[black!17] (11,13) circle (4mm);
\fill[black!55] (11,29) circle (4mm);
\fill[black!31] (11,3) circle (4mm);
\fill[black!56] (11,19) circle (4mm);
\fill[black!1] (11,11) circle (4mm);
\fill[black!56] (11,27) circle (4mm);
\fill[black!31] (11,7) circle (4mm);
\fill[black!50] (11,23) circle (4mm);
\fill[black!13] (11,15) circle (4mm);
\fill[black!49] (11,31) circle (4mm);
\fill[black!50] (27,0) circle (4mm);
\fill[black!34] (27,16) circle (4mm);
\fill[black!53] (27,8) circle (4mm);
\fill[black!8] (27,24) circle (4mm);
\fill[black!52] (27,4) circle (4mm);
\fill[black!30] (27,20) circle (4mm);
\fill[black!56] (27,12) circle (4mm);
\fill[black!22] (27,28) circle (4mm);
\fill[black!53] (27,2) circle (4mm);
\fill[black!33] (27,18) circle (4mm);
\fill[black!60] (27,10) circle (4mm);
\fill[black!4] (27,26) circle (4mm);
\fill[black!56] (27,6) circle (4mm);
\fill[black!28] (27,22) circle (4mm);
\fill[black!55] (27,14) circle (4mm);
\fill[black!16] (27,30) circle (4mm);
\fill[black!46] (27,1) circle (4mm);
\fill[black!35] (27,17) circle (4mm);
\fill[black!54] (27,9) circle (4mm);
\fill[black!7] (27,25) circle (4mm);
\fill[black!45] (27,5) circle (4mm);
\fill[black!33] (27,21) circle (4mm);
\fill[black!56] (27,13) circle (4mm);
\fill[black!23] (27,29) circle (4mm);
\fill[black!56] (27,3) circle (4mm);
\fill[black!32] (27,19) circle (4mm);
\fill[black!56] (27,11) circle (4mm);
\fill[black!56] (27,7) circle (4mm);
\fill[black!34] (27,23) circle (4mm);
\fill[black!55] (27,15) circle (4mm);
\fill[black!20] (27,31) circle (4mm);
\fill[black!20] (7,0) circle (4mm);
\fill[black!52] (7,16) circle (4mm);
\fill[black!36] (7,8) circle (4mm);
\fill[black!51] (7,24) circle (4mm);
\fill[black!10] (7,4) circle (4mm);
\fill[black!57] (7,20) circle (4mm);
\fill[black!29] (7,12) circle (4mm);
\fill[black!53] (7,28) circle (4mm);
\fill[black!15] (7,2) circle (4mm);
\fill[black!57] (7,18) circle (4mm);
\fill[black!32] (7,10) circle (4mm);
\fill[black!50] (7,26) circle (4mm);
\fill[black!6] (7,6) circle (4mm);
\fill[black!52] (7,22) circle (4mm);
\fill[black!34] (7,14) circle (4mm);
\fill[black!57] (7,30) circle (4mm);
\fill[black!15] (7,1) circle (4mm);
\fill[black!55] (7,17) circle (4mm);
\fill[black!34] (7,9) circle (4mm);
\fill[black!56] (7,25) circle (4mm);
\fill[black!9] (7,5) circle (4mm);
\fill[black!49] (7,21) circle (4mm);
\fill[black!30] (7,13) circle (4mm);
\fill[black!55] (7,29) circle (4mm);
\fill[black!23] (7,3) circle (4mm);
\fill[black!49] (7,19) circle (4mm);
\fill[black!31] (7,11) circle (4mm);
\fill[black!56] (7,27) circle (4mm);
\fill[black!2] (7,7) circle (4mm);
\fill[black!56] (7,23) circle (4mm);
\fill[black!35] (7,15) circle (4mm);
\fill[black!57] (7,31) circle (4mm);
\fill[black!57] (23,0) circle (4mm);
\fill[black!18] (23,16) circle (4mm);
\fill[black!58] (23,8) circle (4mm);
\fill[black!32] (23,24) circle (4mm);
\fill[black!59] (23,4) circle (4mm);
\fill[black!11] (23,20) circle (4mm);
\fill[black!50] (23,12) circle (4mm);
\fill[black!31] (23,28) circle (4mm);
\fill[black!55] (23,2) circle (4mm);
\fill[black!19] (23,18) circle (4mm);
\fill[black!57] (23,10) circle (4mm);
\fill[black!32] (23,26) circle (4mm);
\fill[black!54] (23,6) circle (4mm);
\fill[black!5] (23,22) circle (4mm);
\fill[black!56] (23,14) circle (4mm);
\fill[black!35] (23,30) circle (4mm);
\fill[black!49] (23,1) circle (4mm);
\fill[black!16] (23,17) circle (4mm);
\fill[black!49] (23,9) circle (4mm);
\fill[black!34] (23,25) circle (4mm);
\fill[black!50] (23,5) circle (4mm);
\fill[black!9] (23,21) circle (4mm);
\fill[black!59] (23,13) circle (4mm);
\fill[black!30] (23,29) circle (4mm);
\fill[black!54] (23,3) circle (4mm);
\fill[black!21] (23,19) circle (4mm);
\fill[black!50] (23,11) circle (4mm);
\fill[black!34] (23,27) circle (4mm);
\fill[black!56] (23,7) circle (4mm);
\fill[black!56] (23,15) circle (4mm);
\fill[black!30] (23,31) circle (4mm);
\fill[black!32] (15,0) circle (4mm);
\fill[black!51] (15,16) circle (4mm);
\fill[black!19] (15,8) circle (4mm);
\fill[black!50] (15,24) circle (4mm);
\fill[black!30] (15,4) circle (4mm);
\fill[black!54] (15,20) circle (4mm);
\fill[black!9] (15,12) circle (4mm);
\fill[black!52] (15,28) circle (4mm);
\fill[black!34] (15,2) circle (4mm);
\fill[black!52] (15,18) circle (4mm);
\fill[black!17] (15,10) circle (4mm);
\fill[black!52] (15,26) circle (4mm);
\fill[black!34] (15,6) circle (4mm);
\fill[black!58] (15,22) circle (4mm);
\fill[black!5] (15,14) circle (4mm);
\fill[black!52] (15,30) circle (4mm);
\fill[black!32] (15,1) circle (4mm);
\fill[black!56] (15,17) circle (4mm);
\fill[black!16] (15,9) circle (4mm);
\fill[black!56] (15,25) circle (4mm);
\fill[black!31] (15,5) circle (4mm);
\fill[black!55] (15,21) circle (4mm);
\fill[black!8] (15,13) circle (4mm);
\fill[black!57] (15,29) circle (4mm);
\fill[black!31] (15,3) circle (4mm);
\fill[black!57] (15,19) circle (4mm);
\fill[black!13] (15,11) circle (4mm);
\fill[black!55] (15,27) circle (4mm);
\fill[black!35] (15,7) circle (4mm);
\fill[black!56] (15,23) circle (4mm);
\fill[black!2] (15,15) circle (4mm);
\fill[black!48] (15,31) circle (4mm);
\fill[black!61] (31,0) circle (4mm);
\fill[black!33] (31,16) circle (4mm);
\fill[black!53] (31,8) circle (4mm);
\fill[black!16] (31,24) circle (4mm);
\fill[black!50] (31,4) circle (4mm);
\fill[black!34] (31,20) circle (4mm);
\fill[black!52] (31,12) circle (4mm);
\fill[black!11] (31,28) circle (4mm);
\fill[black!50] (31,2) circle (4mm);
\fill[black!28] (31,18) circle (4mm);
\fill[black!54] (31,10) circle (4mm);
\fill[black!15] (31,26) circle (4mm);
\fill[black!55] (31,6) circle (4mm);
\fill[black!35] (31,22) circle (4mm);
\fill[black!57] (31,14) circle (4mm);
\fill[black!5] (31,30) circle (4mm);
\fill[black!58] (31,1) circle (4mm);
\fill[black!35] (31,17) circle (4mm);
\fill[black!52] (31,9) circle (4mm);
\fill[black!18] (31,25) circle (4mm);
\fill[black!54] (31,5) circle (4mm);
\fill[black!29] (31,21) circle (4mm);
\fill[black!55] (31,13) circle (4mm);
\fill[black!10] (31,29) circle (4mm);
\fill[black!63] (31,3) circle (4mm);
\fill[black!32] (31,19) circle (4mm);
\fill[black!49] (31,11) circle (4mm);
\fill[black!20] (31,27) circle (4mm);
\fill[black!57] (31,7) circle (4mm);
\fill[black!30] (31,23) circle (4mm);
\fill[black!48] (31,15) circle (4mm);
\fill[black!1] (31,31) circle (4mm);
\end{tikzpicture}


==> statsram.tex <==
\begin{tikzpicture}[scale=0.18]
\draw[->] (-0.5,-2)--(31.5,-2);
\draw[->] (-2,-0.5)--(-2,31.5);
\node[scale=0.8] at (31,-3.5) { $\ZZ_2$ };
\node[scale=0.8] at (-4.5,31) { $\ZZ_2{\cdot} \pi$ };
\fill[black!11] (0,16) circle (4mm);
\fill[black!4] (0,8) circle (4mm);
\fill[black!9] (0,24) circle (4mm);
\fill[black!1] (0,4) circle (4mm);
\fill[black!10] (0,20) circle (4mm);
\fill[black!3] (0,12) circle (4mm);
\fill[black!10] (0,28) circle (4mm);
\fill[black!0] (0,2) circle (4mm);
\fill[black!10] (0,18) circle (4mm);
\fill[black!5] (0,10) circle (4mm);
\fill[black!9] (0,26) circle (4mm);
\fill[black!1] (0,6) circle (4mm);
\fill[black!7] (0,22) circle (4mm);
\fill[black!3] (0,14) circle (4mm);
\fill[black!11] (0,30) circle (4mm);
\fill[black!0] (0,1) circle (4mm);
\fill[black!11] (0,17) circle (4mm);
\fill[black!3] (0,9) circle (4mm);
\fill[black!7] (0,25) circle (4mm);
\fill[black!1] (0,5) circle (4mm);
\fill[black!9] (0,21) circle (4mm);
\fill[black!5] (0,13) circle (4mm);
\fill[black!10] (0,29) circle (4mm);
\fill[black!0] (0,3) circle (4mm);
\fill[black!10] (0,19) circle (4mm);
\fill[black!3] (0,11) circle (4mm);
\fill[black!10] (0,27) circle (4mm);
\fill[black!1] (0,7) circle (4mm);
\fill[black!9] (0,23) circle (4mm);
\fill[black!4] (0,15) circle (4mm);
\fill[black!11] (0,31) circle (4mm);
\fill[black!13] (16,16) circle (4mm);
\fill[black!7] (16,8) circle (4mm);
\fill[black!11] (16,24) circle (4mm);
\fill[black!2] (16,4) circle (4mm);
\fill[black!10] (16,20) circle (4mm);
\fill[black!4] (16,12) circle (4mm);
\fill[black!8] (16,28) circle (4mm);
\fill[black!1] (16,2) circle (4mm);
\fill[black!11] (16,18) circle (4mm);
\fill[black!2] (16,10) circle (4mm);
\fill[black!11] (16,26) circle (4mm);
\fill[black!2] (16,6) circle (4mm);
\fill[black!9] (16,22) circle (4mm);
\fill[black!4] (16,14) circle (4mm);
\fill[black!12] (16,30) circle (4mm);
\fill[black!0] (16,1) circle (4mm);
\fill[black!12] (16,17) circle (4mm);
\fill[black!4] (16,9) circle (4mm);
\fill[black!9] (16,25) circle (4mm);
\fill[black!2] (16,5) circle (4mm);
\fill[black!11] (16,21) circle (4mm);
\fill[black!2] (16,13) circle (4mm);
\fill[black!11] (16,29) circle (4mm);
\fill[black!1] (16,3) circle (4mm);
\fill[black!8] (16,19) circle (4mm);
\fill[black!4] (16,11) circle (4mm);
\fill[black!10] (16,27) circle (4mm);
\fill[black!2] (16,7) circle (4mm);
\fill[black!11] (16,23) circle (4mm);
\fill[black!7] (16,15) circle (4mm);
\fill[black!13] (16,31) circle (4mm);
\fill[black!7] (8,16) circle (4mm);
\fill[black!4] (8,8) circle (4mm);
\fill[black!11] (8,24) circle (4mm);
\fill[black!2] (8,4) circle (4mm);
\fill[black!11] (8,20) circle (4mm);
\fill[black!5] (8,12) circle (4mm);
\fill[black!8] (8,28) circle (4mm);
\fill[black!0] (8,2) circle (4mm);
\fill[black!12] (8,18) circle (4mm);
\fill[black!5] (8,10) circle (4mm);
\fill[black!12] (8,26) circle (4mm);
\fill[black!1] (8,6) circle (4mm);
\fill[black!10] (8,22) circle (4mm);
\fill[black!4] (8,14) circle (4mm);
\fill[black!10] (8,30) circle (4mm);
\fill[black!0] (8,1) circle (4mm);
\fill[black!10] (8,17) circle (4mm);
\fill[black!4] (8,9) circle (4mm);
\fill[black!10] (8,25) circle (4mm);
\fill[black!1] (8,5) circle (4mm);
\fill[black!12] (8,21) circle (4mm);
\fill[black!5] (8,13) circle (4mm);
\fill[black!12] (8,29) circle (4mm);
\fill[black!0] (8,3) circle (4mm);
\fill[black!8] (8,19) circle (4mm);
\fill[black!5] (8,11) circle (4mm);
\fill[black!11] (8,27) circle (4mm);
\fill[black!2] (8,7) circle (4mm);
\fill[black!11] (8,23) circle (4mm);
\fill[black!4] (8,15) circle (4mm);
\fill[black!7] (8,31) circle (4mm);
\fill[black!0] (24,0) circle (4mm);
\fill[black!13] (24,16) circle (4mm);
\fill[black!4] (24,8) circle (4mm);
\fill[black!9] (24,24) circle (4mm);
\fill[black!1] (24,4) circle (4mm);
\fill[black!7] (24,20) circle (4mm);
\fill[black!5] (24,12) circle (4mm);
\fill[black!9] (24,28) circle (4mm);
\fill[black!0] (24,2) circle (4mm);
\fill[black!9] (24,18) circle (4mm);
\fill[black!4] (24,10) circle (4mm);
\fill[black!12] (24,26) circle (4mm);
\fill[black!2] (24,6) circle (4mm);
\fill[black!12] (24,22) circle (4mm);
\fill[black!4] (24,14) circle (4mm);
\fill[black!8] (24,30) circle (4mm);
\fill[black!1] (24,1) circle (4mm);
\fill[black!8] (24,17) circle (4mm);
\fill[black!4] (24,9) circle (4mm);
\fill[black!12] (24,25) circle (4mm);
\fill[black!2] (24,5) circle (4mm);
\fill[black!12] (24,21) circle (4mm);
\fill[black!4] (24,13) circle (4mm);
\fill[black!9] (24,29) circle (4mm);
\fill[black!0] (24,3) circle (4mm);
\fill[black!9] (24,19) circle (4mm);
\fill[black!5] (24,11) circle (4mm);
\fill[black!7] (24,27) circle (4mm);
\fill[black!1] (24,7) circle (4mm);
\fill[black!9] (24,23) circle (4mm);
\fill[black!4] (24,15) circle (4mm);
\fill[black!13] (24,31) circle (4mm);
\fill[black!1] (4,0) circle (4mm);
\fill[black!9] (4,16) circle (4mm);
\fill[black!4] (4,8) circle (4mm);
\fill[black!11] (4,24) circle (4mm);
\fill[black!3] (4,4) circle (4mm);
\fill[black!11] (4,20) circle (4mm);
\fill[black!5] (4,12) circle (4mm);
\fill[black!11] (4,28) circle (4mm);
\fill[black!0] (4,2) circle (4mm);
\fill[black!10] (4,18) circle (4mm);
\fill[black!5] (4,10) circle (4mm);
\fill[black!10] (4,26) circle (4mm);
\fill[black!2] (4,6) circle (4mm);
\fill[black!7] (4,22) circle (4mm);
\fill[black!4] (4,14) circle (4mm);
\fill[black!7] (4,30) circle (4mm);
\fill[black!0] (4,1) circle (4mm);
\fill[black!7] (4,17) circle (4mm);
\fill[black!4] (4,9) circle (4mm);
\fill[black!7] (4,25) circle (4mm);
\fill[black!2] (4,5) circle (4mm);
\fill[black!10] (4,21) circle (4mm);
\fill[black!5] (4,13) circle (4mm);
\fill[black!10] (4,29) circle (4mm);
\fill[black!0] (4,3) circle (4mm);
\fill[black!11] (4,19) circle (4mm);
\fill[black!5] (4,11) circle (4mm);
\fill[black!11] (4,27) circle (4mm);
\fill[black!3] (4,7) circle (4mm);
\fill[black!11] (4,23) circle (4mm);
\fill[black!4] (4,15) circle (4mm);
\fill[black!9] (4,31) circle (4mm);
\fill[black!0] (20,0) circle (4mm);
\fill[black!12] (20,16) circle (4mm);
\fill[black!5] (20,8) circle (4mm);
\fill[black!9] (20,24) circle (4mm);
\fill[black!0] (20,4) circle (4mm);
\fill[black!10] (20,20) circle (4mm);
\fill[black!3] (20,12) circle (4mm);
\fill[black!9] (20,28) circle (4mm);
\fill[black!1] (20,2) circle (4mm);
\fill[black!10] (20,18) circle (4mm);
\fill[black!5] (20,10) circle (4mm);
\fill[black!9] (20,26) circle (4mm);
\fill[black!3] (20,6) circle (4mm);
\fill[black!9] (20,22) circle (4mm);
\fill[black!4] (20,14) circle (4mm);
\fill[black!12] (20,30) circle (4mm);
\fill[black!0] (20,1) circle (4mm);
\fill[black!12] (20,17) circle (4mm);
\fill[black!4] (20,9) circle (4mm);
\fill[black!9] (20,25) circle (4mm);
\fill[black!3] (20,5) circle (4mm);
\fill[black!9] (20,21) circle (4mm);
\fill[black!5] (20,13) circle (4mm);
\fill[black!10] (20,29) circle (4mm);
\fill[black!1] (20,3) circle (4mm);
\fill[black!9] (20,19) circle (4mm);
\fill[black!3] (20,11) circle (4mm);
\fill[black!10] (20,27) circle (4mm);
\fill[black!0] (20,7) circle (4mm);
\fill[black!9] (20,23) circle (4mm);
\fill[black!5] (20,15) circle (4mm);
\fill[black!12] (20,31) circle (4mm);
\fill[black!0] (12,0) circle (4mm);
\fill[black!10] (12,16) circle (4mm);
\fill[black!5] (12,8) circle (4mm);
\fill[black!8] (12,24) circle (4mm);
\fill[black!1] (12,4) circle (4mm);
\fill[black!11] (12,20) circle (4mm);
\fill[black!6] (12,12) circle (4mm);
\fill[black!10] (12,28) circle (4mm);
\fill[black!1] (12,2) circle (4mm);
\fill[black!12] (12,18) circle (4mm);
\fill[black!4] (12,10) circle (4mm);
\fill[black!13] (12,26) circle (4mm);
\fill[black!2] (12,6) circle (4mm);
\fill[black!11] (12,22) circle (4mm);
\fill[black!2] (12,14) circle (4mm);
\fill[black!13] (12,30) circle (4mm);
\fill[black!1] (12,1) circle (4mm);
\fill[black!13] (12,17) circle (4mm);
\fill[black!2] (12,9) circle (4mm);
\fill[black!11] (12,25) circle (4mm);
\fill[black!2] (12,5) circle (4mm);
\fill[black!13] (12,21) circle (4mm);
\fill[black!4] (12,13) circle (4mm);
\fill[black!12] (12,29) circle (4mm);
\fill[black!1] (12,3) circle (4mm);
\fill[black!10] (12,19) circle (4mm);
\fill[black!6] (12,11) circle (4mm);
\fill[black!11] (12,27) circle (4mm);
\fill[black!1] (12,7) circle (4mm);
\fill[black!8] (12,23) circle (4mm);
\fill[black!5] (12,15) circle (4mm);
\fill[black!10] (12,31) circle (4mm);
\fill[black!0] (28,0) circle (4mm);
\fill[black!13] (28,16) circle (4mm);
\fill[black!4] (28,8) circle (4mm);
\fill[black!11] (28,24) circle (4mm);
\fill[black!2] (28,4) circle (4mm);
\fill[black!9] (28,20) circle (4mm);
\fill[black!4] (28,12) circle (4mm);
\fill[black!10] (28,28) circle (4mm);
\fill[black!1] (28,2) circle (4mm);
\fill[black!9] (28,18) circle (4mm);
\fill[black!5] (28,10) circle (4mm);
\fill[black!11] (28,26) circle (4mm);
\fill[black!3] (28,6) circle (4mm);
\fill[black!15] (28,22) circle (4mm);
\fill[black!4] (28,14) circle (4mm);
\fill[black!10] (28,30) circle (4mm);
\fill[black!0] (28,1) circle (4mm);
\fill[black!10] (28,17) circle (4mm);
\fill[black!4] (28,9) circle (4mm);
\fill[black!15] (28,25) circle (4mm);
\fill[black!3] (28,5) circle (4mm);
\fill[black!11] (28,21) circle (4mm);
\fill[black!5] (28,13) circle (4mm);
\fill[black!9] (28,29) circle (4mm);
\fill[black!1] (28,3) circle (4mm);
\fill[black!10] (28,19) circle (4mm);
\fill[black!4] (28,11) circle (4mm);
\fill[black!9] (28,27) circle (4mm);
\fill[black!2] (28,7) circle (4mm);
\fill[black!11] (28,23) circle (4mm);
\fill[black!4] (28,15) circle (4mm);
\fill[black!13] (28,31) circle (4mm);
\fill[black!10] (2,16) circle (4mm);
\fill[black!4] (2,8) circle (4mm);
\fill[black!11] (2,24) circle (4mm);
\fill[black!3] (2,4) circle (4mm);
\fill[black!8] (2,20) circle (4mm);
\fill[black!4] (2,12) circle (4mm);
\fill[black!9] (2,28) circle (4mm);
\fill[black!0] (2,2) circle (4mm);
\fill[black!11] (2,18) circle (4mm);
\fill[black!2] (2,10) circle (4mm);
\fill[black!8] (2,26) circle (4mm);
\fill[black!2] (2,6) circle (4mm);
\fill[black!9] (2,22) circle (4mm);
\fill[black!5] (2,14) circle (4mm);
\fill[black!11] (2,30) circle (4mm);
\fill[black!1] (2,1) circle (4mm);
\fill[black!11] (2,17) circle (4mm);
\fill[black!5] (2,9) circle (4mm);
\fill[black!9] (2,25) circle (4mm);
\fill[black!2] (2,5) circle (4mm);
\fill[black!8] (2,21) circle (4mm);
\fill[black!2] (2,13) circle (4mm);
\fill[black!11] (2,29) circle (4mm);
\fill[black!0] (2,3) circle (4mm);
\fill[black!9] (2,19) circle (4mm);
\fill[black!4] (2,11) circle (4mm);
\fill[black!8] (2,27) circle (4mm);
\fill[black!3] (2,7) circle (4mm);
\fill[black!11] (2,23) circle (4mm);
\fill[black!4] (2,15) circle (4mm);
\fill[black!10] (2,31) circle (4mm);
\fill[black!9] (18,16) circle (4mm);
\fill[black!4] (18,8) circle (4mm);
\fill[black!10] (18,24) circle (4mm);
\fill[black!1] (18,4) circle (4mm);
\fill[black!9] (18,20) circle (4mm);
\fill[black!5] (18,12) circle (4mm);
\fill[black!8] (18,28) circle (4mm);
\fill[black!1] (18,2) circle (4mm);
\fill[black!8] (18,18) circle (4mm);
\fill[black!4] (18,10) circle (4mm);
\fill[black!12] (18,26) circle (4mm);
\fill[black!2] (18,6) circle (4mm);
\fill[black!8] (18,22) circle (4mm);
\fill[black!3] (18,14) circle (4mm);
\fill[black!12] (18,30) circle (4mm);
\fill[black!12] (18,17) circle (4mm);
\fill[black!3] (18,9) circle (4mm);
\fill[black!8] (18,25) circle (4mm);
\fill[black!2] (18,5) circle (4mm);
\fill[black!12] (18,21) circle (4mm);
\fill[black!4] (18,13) circle (4mm);
\fill[black!8] (18,29) circle (4mm);
\fill[black!1] (18,3) circle (4mm);
\fill[black!8] (18,19) circle (4mm);
\fill[black!5] (18,11) circle (4mm);
\fill[black!9] (18,27) circle (4mm);
\fill[black!1] (18,7) circle (4mm);
\fill[black!10] (18,23) circle (4mm);
\fill[black!4] (18,15) circle (4mm);
\fill[black!9] (18,31) circle (4mm);
\fill[black!10] (10,16) circle (4mm);
\fill[black!3] (10,8) circle (4mm);
\fill[black!14] (10,24) circle (4mm);
\fill[black!1] (10,4) circle (4mm);
\fill[black!11] (10,20) circle (4mm);
\fill[black!3] (10,12) circle (4mm);
\fill[black!11] (10,28) circle (4mm);
\fill[black!0] (10,2) circle (4mm);
\fill[black!12] (10,18) circle (4mm);
\fill[black!3] (10,10) circle (4mm);
\fill[black!7] (10,26) circle (4mm);
\fill[black!1] (10,6) circle (4mm);
\fill[black!9] (10,22) circle (4mm);
\fill[black!5] (10,14) circle (4mm);
\fill[black!9] (10,30) circle (4mm);
\fill[black!9] (10,17) circle (4mm);
\fill[black!5] (10,9) circle (4mm);
\fill[black!9] (10,25) circle (4mm);
\fill[black!1] (10,5) circle (4mm);
\fill[black!7] (10,21) circle (4mm);
\fill[black!3] (10,13) circle (4mm);
\fill[black!12] (10,29) circle (4mm);
\fill[black!0] (10,3) circle (4mm);
\fill[black!11] (10,19) circle (4mm);
\fill[black!3] (10,11) circle (4mm);
\fill[black!11] (10,27) circle (4mm);
\fill[black!1] (10,7) circle (4mm);
\fill[black!14] (10,23) circle (4mm);
\fill[black!3] (10,15) circle (4mm);
\fill[black!10] (10,31) circle (4mm);
\fill[black!0] (26,0) circle (4mm);
\fill[black!9] (26,16) circle (4mm);
\fill[black!7] (26,8) circle (4mm);
\fill[black!12] (26,24) circle (4mm);
\fill[black!1] (26,4) circle (4mm);
\fill[black!11] (26,20) circle (4mm);
\fill[black!5] (26,12) circle (4mm);
\fill[black!9] (26,28) circle (4mm);
\fill[black!0] (26,2) circle (4mm);
\fill[black!11] (26,18) circle (4mm);
\fill[black!3] (26,10) circle (4mm);
\fill[black!14] (26,26) circle (4mm);
\fill[black!2] (26,6) circle (4mm);
\fill[black!10] (26,22) circle (4mm);
\fill[black!7] (26,14) circle (4mm);
\fill[black!12] (26,30) circle (4mm);
\fill[black!0] (26,1) circle (4mm);
\fill[black!12] (26,17) circle (4mm);
\fill[black!7] (26,9) circle (4mm);
\fill[black!10] (26,25) circle (4mm);
\fill[black!2] (26,5) circle (4mm);
\fill[black!14] (26,21) circle (4mm);
\fill[black!3] (26,13) circle (4mm);
\fill[black!11] (26,29) circle (4mm);
\fill[black!0] (26,3) circle (4mm);
\fill[black!9] (26,19) circle (4mm);
\fill[black!5] (26,11) circle (4mm);
\fill[black!11] (26,27) circle (4mm);
\fill[black!1] (26,7) circle (4mm);
\fill[black!12] (26,23) circle (4mm);
\fill[black!7] (26,15) circle (4mm);
\fill[black!9] (26,31) circle (4mm);
\fill[black!10] (6,16) circle (4mm);
\fill[black!5] (6,8) circle (4mm);
\fill[black!6] (6,24) circle (4mm);
\fill[black!1] (6,4) circle (4mm);
\fill[black!9] (6,20) circle (4mm);
\fill[black!4] (6,12) circle (4mm);
\fill[black!9] (6,28) circle (4mm);
\fill[black!1] (6,2) circle (4mm);
\fill[black!7] (6,18) circle (4mm);
\fill[black!5] (6,10) circle (4mm);
\fill[black!10] (6,26) circle (4mm);
\fill[black!2] (6,6) circle (4mm);
\fill[black!8] (6,22) circle (4mm);
\fill[black!5] (6,14) circle (4mm);
\fill[black!11] (6,30) circle (4mm);
\fill[black!0] (6,1) circle (4mm);
\fill[black!11] (6,17) circle (4mm);
\fill[black!5] (6,9) circle (4mm);
\fill[black!8] (6,25) circle (4mm);
\fill[black!2] (6,5) circle (4mm);
\fill[black!10] (6,21) circle (4mm);
\fill[black!5] (6,13) circle (4mm);
\fill[black!7] (6,29) circle (4mm);
\fill[black!1] (6,3) circle (4mm);
\fill[black!9] (6,19) circle (4mm);
\fill[black!4] (6,11) circle (4mm);
\fill[black!9] (6,27) circle (4mm);
\fill[black!1] (6,7) circle (4mm);
\fill[black!6] (6,23) circle (4mm);
\fill[black!5] (6,15) circle (4mm);
\fill[black!10] (6,31) circle (4mm);
\fill[black!0] (22,0) circle (4mm);
\fill[black!8] (22,16) circle (4mm);
\fill[black!5] (22,8) circle (4mm);
\fill[black!8] (22,24) circle (4mm);
\fill[black!1] (22,4) circle (4mm);
\fill[black!11] (22,20) circle (4mm);
\fill[black!3] (22,12) circle (4mm);
\fill[black!9] (22,28) circle (4mm);
\fill[black!0] (22,2) circle (4mm);
\fill[black!10] (22,18) circle (4mm);
\fill[black!4] (22,10) circle (4mm);
\fill[black!8] (22,26) circle (4mm);
\fill[black!1] (22,6) circle (4mm);
\fill[black!10] (22,22) circle (4mm);
\fill[black!4] (22,14) circle (4mm);
\fill[black!11] (22,30) circle (4mm);
\fill[black!1] (22,1) circle (4mm);
\fill[black!11] (22,17) circle (4mm);
\fill[black!4] (22,9) circle (4mm);
\fill[black!10] (22,25) circle (4mm);
\fill[black!1] (22,5) circle (4mm);
\fill[black!8] (22,21) circle (4mm);
\fill[black!4] (22,13) circle (4mm);
\fill[black!10] (22,29) circle (4mm);
\fill[black!0] (22,3) circle (4mm);
\fill[black!9] (22,19) circle (4mm);
\fill[black!3] (22,11) circle (4mm);
\fill[black!11] (22,27) circle (4mm);
\fill[black!1] (22,7) circle (4mm);
\fill[black!8] (22,23) circle (4mm);
\fill[black!5] (22,15) circle (4mm);
\fill[black!8] (22,31) circle (4mm);
\fill[black!12] (14,16) circle (4mm);
\fill[black!5] (14,8) circle (4mm);
\fill[black!12] (14,24) circle (4mm);
\fill[black!2] (14,4) circle (4mm);
\fill[black!11] (14,20) circle (4mm);
\fill[black!2] (14,12) circle (4mm);
\fill[black!9] (14,28) circle (4mm);
\fill[black!2] (14,2) circle (4mm);
\fill[black!12] (14,18) circle (4mm);
\fill[black!5] (14,10) circle (4mm);
\fill[black!9] (14,26) circle (4mm);
\fill[black!1] (14,6) circle (4mm);
\fill[black!12] (14,22) circle (4mm);
\fill[black!4] (14,14) circle (4mm);
\fill[black!10] (14,30) circle (4mm);
\fill[black!1] (14,1) circle (4mm);
\fill[black!10] (14,17) circle (4mm);
\fill[black!4] (14,9) circle (4mm);
\fill[black!12] (14,25) circle (4mm);
\fill[black!1] (14,5) circle (4mm);
\fill[black!9] (14,21) circle (4mm);
\fill[black!5] (14,13) circle (4mm);
\fill[black!12] (14,29) circle (4mm);
\fill[black!2] (14,3) circle (4mm);
\fill[black!9] (14,19) circle (4mm);
\fill[black!2] (14,11) circle (4mm);
\fill[black!11] (14,27) circle (4mm);
\fill[black!2] (14,7) circle (4mm);
\fill[black!12] (14,23) circle (4mm);
\fill[black!5] (14,15) circle (4mm);
\fill[black!12] (14,31) circle (4mm);
\fill[black!8] (30,16) circle (4mm);
\fill[black!3] (30,8) circle (4mm);
\fill[black!13] (30,24) circle (4mm);
\fill[black!4] (30,4) circle (4mm);
\fill[black!12] (30,20) circle (4mm);
\fill[black!4] (30,12) circle (4mm);
\fill[black!9] (30,28) circle (4mm);
\fill[black!2] (30,2) circle (4mm);
\fill[black!9] (30,18) circle (4mm);
\fill[black!3] (30,10) circle (4mm);
\fill[black!9] (30,26) circle (4mm);
\fill[black!2] (30,6) circle (4mm);
\fill[black!10] (30,22) circle (4mm);
\fill[black!4] (30,14) circle (4mm);
\fill[black!12] (30,30) circle (4mm);
\fill[black!0] (30,1) circle (4mm);
\fill[black!12] (30,17) circle (4mm);
\fill[black!4] (30,9) circle (4mm);
\fill[black!10] (30,25) circle (4mm);
\fill[black!2] (30,5) circle (4mm);
\fill[black!9] (30,21) circle (4mm);
\fill[black!3] (30,13) circle (4mm);
\fill[black!9] (30,29) circle (4mm);
\fill[black!2] (30,3) circle (4mm);
\fill[black!9] (30,19) circle (4mm);
\fill[black!4] (30,11) circle (4mm);
\fill[black!12] (30,27) circle (4mm);
\fill[black!4] (30,7) circle (4mm);
\fill[black!13] (30,23) circle (4mm);
\fill[black!3] (30,15) circle (4mm);
\fill[black!8] (30,31) circle (4mm);
\fill[black!0] (1,0) circle (4mm);
\fill[black!11] (1,16) circle (4mm);
\fill[black!2] (1,8) circle (4mm);
\fill[black!10] (1,24) circle (4mm);
\fill[black!2] (1,4) circle (4mm);
\fill[black!8] (1,20) circle (4mm);
\fill[black!5] (1,12) circle (4mm);
\fill[black!13] (1,28) circle (4mm);
\fill[black!10] (1,18) circle (4mm);
\fill[black!4] (1,10) circle (4mm);
\fill[black!11] (1,26) circle (4mm);
\fill[black!3] (1,6) circle (4mm);
\fill[black!12] (1,22) circle (4mm);
\fill[black!4] (1,14) circle (4mm);
\fill[black!11] (1,30) circle (4mm);
\fill[black!0] (1,1) circle (4mm);
\fill[black!11] (1,17) circle (4mm);
\fill[black!4] (1,9) circle (4mm);
\fill[black!12] (1,25) circle (4mm);
\fill[black!3] (1,5) circle (4mm);
\fill[black!11] (1,21) circle (4mm);
\fill[black!4] (1,13) circle (4mm);
\fill[black!10] (1,29) circle (4mm);
\fill[black!13] (1,19) circle (4mm);
\fill[black!5] (1,11) circle (4mm);
\fill[black!8] (1,27) circle (4mm);
\fill[black!2] (1,7) circle (4mm);
\fill[black!10] (1,23) circle (4mm);
\fill[black!2] (1,15) circle (4mm);
\fill[black!11] (1,31) circle (4mm);
\fill[black!13] (17,16) circle (4mm);
\fill[black!3] (17,8) circle (4mm);
\fill[black!7] (17,24) circle (4mm);
\fill[black!2] (17,4) circle (4mm);
\fill[black!9] (17,20) circle (4mm);
\fill[black!5] (17,12) circle (4mm);
\fill[black!9] (17,28) circle (4mm);
\fill[black!11] (17,18) circle (4mm);
\fill[black!5] (17,10) circle (4mm);
\fill[black!12] (17,26) circle (4mm);
\fill[black!2] (17,6) circle (4mm);
\fill[black!11] (17,22) circle (4mm);
\fill[black!5] (17,14) circle (4mm);
\fill[black!12] (17,30) circle (4mm);
\fill[black!12] (17,17) circle (4mm);
\fill[black!5] (17,9) circle (4mm);
\fill[black!11] (17,25) circle (4mm);
\fill[black!2] (17,5) circle (4mm);
\fill[black!12] (17,21) circle (4mm);
\fill[black!5] (17,13) circle (4mm);
\fill[black!11] (17,29) circle (4mm);
\fill[black!9] (17,19) circle (4mm);
\fill[black!5] (17,11) circle (4mm);
\fill[black!9] (17,27) circle (4mm);
\fill[black!2] (17,7) circle (4mm);
\fill[black!7] (17,23) circle (4mm);
\fill[black!3] (17,15) circle (4mm);
\fill[black!13] (17,31) circle (4mm);
\fill[black!11] (9,16) circle (4mm);
\fill[black!4] (9,8) circle (4mm);
\fill[black!11] (9,24) circle (4mm);
\fill[black!1] (9,4) circle (4mm);
\fill[black!7] (9,20) circle (4mm);
\fill[black!4] (9,12) circle (4mm);
\fill[black!10] (9,28) circle (4mm);
\fill[black!2] (9,2) circle (4mm);
\fill[black!8] (9,18) circle (4mm);
\fill[black!2] (9,10) circle (4mm);
\fill[black!10] (9,26) circle (4mm);
\fill[black!2] (9,6) circle (4mm);
\fill[black!11] (9,22) circle (4mm);
\fill[black!6] (9,14) circle (4mm);
\fill[black!10] (9,30) circle (4mm);
\fill[black!0] (9,1) circle (4mm);
\fill[black!10] (9,17) circle (4mm);
\fill[black!6] (9,9) circle (4mm);
\fill[black!11] (9,25) circle (4mm);
\fill[black!2] (9,5) circle (4mm);
\fill[black!10] (9,21) circle (4mm);
\fill[black!2] (9,13) circle (4mm);
\fill[black!8] (9,29) circle (4mm);
\fill[black!2] (9,3) circle (4mm);
\fill[black!10] (9,19) circle (4mm);
\fill[black!4] (9,11) circle (4mm);
\fill[black!7] (9,27) circle (4mm);
\fill[black!1] (9,7) circle (4mm);
\fill[black!11] (9,23) circle (4mm);
\fill[black!4] (9,15) circle (4mm);
\fill[black!11] (9,31) circle (4mm);
\fill[black!0] (25,0) circle (4mm);
\fill[black!11] (25,16) circle (4mm);
\fill[black!4] (25,8) circle (4mm);
\fill[black!8] (25,24) circle (4mm);
\fill[black!2] (25,4) circle (4mm);
\fill[black!7] (25,20) circle (4mm);
\fill[black!4] (25,12) circle (4mm);
\fill[black!8] (25,28) circle (4mm);
\fill[black!1] (25,2) circle (4mm);
\fill[black!14] (25,18) circle (4mm);
\fill[black!4] (25,10) circle (4mm);
\fill[black!14] (25,26) circle (4mm);
\fill[black!1] (25,6) circle (4mm);
\fill[black!6] (25,22) circle (4mm);
\fill[black!3] (25,14) circle (4mm);
\fill[black!10] (25,30) circle (4mm);
\fill[black!0] (25,1) circle (4mm);
\fill[black!10] (25,17) circle (4mm);
\fill[black!3] (25,9) circle (4mm);
\fill[black!6] (25,25) circle (4mm);
\fill[black!1] (25,5) circle (4mm);
\fill[black!14] (25,21) circle (4mm);
\fill[black!4] (25,13) circle (4mm);
\fill[black!14] (25,29) circle (4mm);
\fill[black!1] (25,3) circle (4mm);
\fill[black!8] (25,19) circle (4mm);
\fill[black!4] (25,11) circle (4mm);
\fill[black!7] (25,27) circle (4mm);
\fill[black!2] (25,7) circle (4mm);
\fill[black!8] (25,23) circle (4mm);
\fill[black!4] (25,15) circle (4mm);
\fill[black!11] (25,31) circle (4mm);
\fill[black!8] (5,16) circle (4mm);
\fill[black!5] (5,8) circle (4mm);
\fill[black!11] (5,24) circle (4mm);
\fill[black!2] (5,4) circle (4mm);
\fill[black!13] (5,20) circle (4mm);
\fill[black!5] (5,12) circle (4mm);
\fill[black!11] (5,28) circle (4mm);
\fill[black!2] (5,2) circle (4mm);
\fill[black!9] (5,18) circle (4mm);
\fill[black!4] (5,10) circle (4mm);
\fill[black!7] (5,26) circle (4mm);
\fill[black!1] (5,6) circle (4mm);
\fill[black!9] (5,22) circle (4mm);
\fill[black!5] (5,14) circle (4mm);
\fill[black!10] (5,30) circle (4mm);
\fill[black!0] (5,1) circle (4mm);
\fill[black!10] (5,17) circle (4mm);
\fill[black!5] (5,9) circle (4mm);
\fill[black!9] (5,25) circle (4mm);
\fill[black!1] (5,5) circle (4mm);
\fill[black!7] (5,21) circle (4mm);
\fill[black!4] (5,13) circle (4mm);
\fill[black!9] (5,29) circle (4mm);
\fill[black!2] (5,3) circle (4mm);
\fill[black!11] (5,19) circle (4mm);
\fill[black!5] (5,11) circle (4mm);
\fill[black!13] (5,27) circle (4mm);
\fill[black!2] (5,7) circle (4mm);
\fill[black!11] (5,23) circle (4mm);
\fill[black!5] (5,15) circle (4mm);
\fill[black!8] (5,31) circle (4mm);
\fill[black!11] (21,16) circle (4mm);
\fill[black!4] (21,8) circle (4mm);
\fill[black!10] (21,24) circle (4mm);
\fill[black!2] (21,4) circle (4mm);
\fill[black!9] (21,20) circle (4mm);
\fill[black!4] (21,12) circle (4mm);
\fill[black!10] (21,28) circle (4mm);
\fill[black!1] (21,2) circle (4mm);
\fill[black!10] (21,18) circle (4mm);
\fill[black!4] (21,10) circle (4mm);
\fill[black!13] (21,26) circle (4mm);
\fill[black!2] (21,6) circle (4mm);
\fill[black!10] (21,22) circle (4mm);
\fill[black!3] (21,14) circle (4mm);
\fill[black!11] (21,30) circle (4mm);
\fill[black!1] (21,1) circle (4mm);
\fill[black!11] (21,17) circle (4mm);
\fill[black!3] (21,9) circle (4mm);
\fill[black!10] (21,25) circle (4mm);
\fill[black!2] (21,5) circle (4mm);
\fill[black!13] (21,21) circle (4mm);
\fill[black!4] (21,13) circle (4mm);
\fill[black!10] (21,29) circle (4mm);
\fill[black!1] (21,3) circle (4mm);
\fill[black!10] (21,19) circle (4mm);
\fill[black!4] (21,11) circle (4mm);
\fill[black!9] (21,27) circle (4mm);
\fill[black!2] (21,7) circle (4mm);
\fill[black!10] (21,23) circle (4mm);
\fill[black!4] (21,15) circle (4mm);
\fill[black!11] (21,31) circle (4mm);
\fill[black!9] (13,16) circle (4mm);
\fill[black!5] (13,8) circle (4mm);
\fill[black!11] (13,24) circle (4mm);
\fill[black!1] (13,4) circle (4mm);
\fill[black!9] (13,20) circle (4mm);
\fill[black!2] (13,12) circle (4mm);
\fill[black!12] (13,28) circle (4mm);
\fill[black!1] (13,2) circle (4mm);
\fill[black!9] (13,18) circle (4mm);
\fill[black!6] (13,10) circle (4mm);
\fill[black!13] (13,26) circle (4mm);
\fill[black!2] (13,6) circle (4mm);
\fill[black!10] (13,22) circle (4mm);
\fill[black!3] (13,14) circle (4mm);
\fill[black!14] (13,30) circle (4mm);
\fill[black!14] (13,17) circle (4mm);
\fill[black!3] (13,9) circle (4mm);
\fill[black!10] (13,25) circle (4mm);
\fill[black!2] (13,5) circle (4mm);
\fill[black!13] (13,21) circle (4mm);
\fill[black!6] (13,13) circle (4mm);
\fill[black!9] (13,29) circle (4mm);
\fill[black!1] (13,3) circle (4mm);
\fill[black!12] (13,19) circle (4mm);
\fill[black!2] (13,11) circle (4mm);
\fill[black!9] (13,27) circle (4mm);
\fill[black!1] (13,7) circle (4mm);
\fill[black!11] (13,23) circle (4mm);
\fill[black!5] (13,15) circle (4mm);
\fill[black!9] (13,31) circle (4mm);
\fill[black!10] (29,16) circle (4mm);
\fill[black!4] (29,8) circle (4mm);
\fill[black!9] (29,24) circle (4mm);
\fill[black!2] (29,4) circle (4mm);
\fill[black!10] (29,20) circle (4mm);
\fill[black!5] (29,12) circle (4mm);
\fill[black!11] (29,28) circle (4mm);
\fill[black!0] (29,2) circle (4mm);
\fill[black!11] (29,18) circle (4mm);
\fill[black!3] (29,10) circle (4mm);
\fill[black!9] (29,26) circle (4mm);
\fill[black!0] (29,6) circle (4mm);
\fill[black!8] (29,22) circle (4mm);
\fill[black!4] (29,14) circle (4mm);
\fill[black!9] (29,30) circle (4mm);
\fill[black!0] (29,1) circle (4mm);
\fill[black!9] (29,17) circle (4mm);
\fill[black!4] (29,9) circle (4mm);
\fill[black!8] (29,25) circle (4mm);
\fill[black!0] (29,5) circle (4mm);
\fill[black!9] (29,21) circle (4mm);
\fill[black!3] (29,13) circle (4mm);
\fill[black!11] (29,29) circle (4mm);
\fill[black!0] (29,3) circle (4mm);
\fill[black!11] (29,19) circle (4mm);
\fill[black!5] (29,11) circle (4mm);
\fill[black!10] (29,27) circle (4mm);
\fill[black!2] (29,7) circle (4mm);
\fill[black!9] (29,23) circle (4mm);
\fill[black!4] (29,15) circle (4mm);
\fill[black!10] (29,31) circle (4mm);
\fill[black!10] (3,16) circle (4mm);
\fill[black!4] (3,8) circle (4mm);
\fill[black!10] (3,24) circle (4mm);
\fill[black!3] (3,4) circle (4mm);
\fill[black!10] (3,20) circle (4mm);
\fill[black!5] (3,12) circle (4mm);
\fill[black!11] (3,28) circle (4mm);
\fill[black!0] (3,2) circle (4mm);
\fill[black!11] (3,18) circle (4mm);
\fill[black!4] (3,10) circle (4mm);
\fill[black!10] (3,26) circle (4mm);
\fill[black!1] (3,6) circle (4mm);
\fill[black!11] (3,22) circle (4mm);
\fill[black!7] (3,14) circle (4mm);
\fill[black!11] (3,30) circle (4mm);
\fill[black!11] (3,17) circle (4mm);
\fill[black!7] (3,9) circle (4mm);
\fill[black!11] (3,25) circle (4mm);
\fill[black!1] (3,5) circle (4mm);
\fill[black!10] (3,21) circle (4mm);
\fill[black!4] (3,13) circle (4mm);
\fill[black!11] (3,29) circle (4mm);
\fill[black!0] (3,3) circle (4mm);
\fill[black!11] (3,19) circle (4mm);
\fill[black!5] (3,11) circle (4mm);
\fill[black!10] (3,27) circle (4mm);
\fill[black!3] (3,7) circle (4mm);
\fill[black!10] (3,23) circle (4mm);
\fill[black!4] (3,15) circle (4mm);
\fill[black!10] (3,31) circle (4mm);
\fill[black!7] (19,16) circle (4mm);
\fill[black!4] (19,8) circle (4mm);
\fill[black!9] (19,24) circle (4mm);
\fill[black!1] (19,4) circle (4mm);
\fill[black!10] (19,20) circle (4mm);
\fill[black!6] (19,12) circle (4mm);
\fill[black!9] (19,28) circle (4mm);
\fill[black!1] (19,2) circle (4mm);
\fill[black!10] (19,18) circle (4mm);
\fill[black!3] (19,10) circle (4mm);
\fill[black!10] (19,26) circle (4mm);
\fill[black!2] (19,6) circle (4mm);
\fill[black!9] (19,22) circle (4mm);
\fill[black!4] (19,14) circle (4mm);
\fill[black!7] (19,30) circle (4mm);
\fill[black!7] (19,17) circle (4mm);
\fill[black!4] (19,9) circle (4mm);
\fill[black!9] (19,25) circle (4mm);
\fill[black!2] (19,5) circle (4mm);
\fill[black!10] (19,21) circle (4mm);
\fill[black!3] (19,13) circle (4mm);
\fill[black!10] (19,29) circle (4mm);
\fill[black!1] (19,3) circle (4mm);
\fill[black!9] (19,19) circle (4mm);
\fill[black!6] (19,11) circle (4mm);
\fill[black!10] (19,27) circle (4mm);
\fill[black!1] (19,7) circle (4mm);
\fill[black!9] (19,23) circle (4mm);
\fill[black!4] (19,15) circle (4mm);
\fill[black!7] (19,31) circle (4mm);
\fill[black!7] (11,16) circle (4mm);
\fill[black!4] (11,8) circle (4mm);
\fill[black!6] (11,24) circle (4mm);
\fill[black!2] (11,4) circle (4mm);
\fill[black!9] (11,20) circle (4mm);
\fill[black!4] (11,12) circle (4mm);
\fill[black!10] (11,28) circle (4mm);
\fill[black!0] (11,2) circle (4mm);
\fill[black!9] (11,18) circle (4mm);
\fill[black!4] (11,10) circle (4mm);
\fill[black!9] (11,26) circle (4mm);
\fill[black!2] (11,6) circle (4mm);
\fill[black!10] (11,22) circle (4mm);
\fill[black!4] (11,14) circle (4mm);
\fill[black!7] (11,30) circle (4mm);
\fill[black!0] (11,1) circle (4mm);
\fill[black!7] (11,17) circle (4mm);
\fill[black!4] (11,9) circle (4mm);
\fill[black!10] (11,25) circle (4mm);
\fill[black!2] (11,5) circle (4mm);
\fill[black!9] (11,21) circle (4mm);
\fill[black!4] (11,13) circle (4mm);
\fill[black!9] (11,29) circle (4mm);
\fill[black!0] (11,3) circle (4mm);
\fill[black!10] (11,19) circle (4mm);
\fill[black!4] (11,11) circle (4mm);
\fill[black!9] (11,27) circle (4mm);
\fill[black!2] (11,7) circle (4mm);
\fill[black!6] (11,23) circle (4mm);
\fill[black!4] (11,15) circle (4mm);
\fill[black!7] (11,31) circle (4mm);
\fill[black!0] (27,0) circle (4mm);
\fill[black!11] (27,16) circle (4mm);
\fill[black!5] (27,8) circle (4mm);
\fill[black!8] (27,24) circle (4mm);
\fill[black!2] (27,4) circle (4mm);
\fill[black!10] (27,20) circle (4mm);
\fill[black!3] (27,12) circle (4mm);
\fill[black!10] (27,28) circle (4mm);
\fill[black!0] (27,2) circle (4mm);
\fill[black!12] (27,18) circle (4mm);
\fill[black!3] (27,10) circle (4mm);
\fill[black!9] (27,26) circle (4mm);
\fill[black!1] (27,6) circle (4mm);
\fill[black!12] (27,22) circle (4mm);
\fill[black!4] (27,14) circle (4mm);
\fill[black!11] (27,30) circle (4mm);
\fill[black!0] (27,1) circle (4mm);
\fill[black!11] (27,17) circle (4mm);
\fill[black!4] (27,9) circle (4mm);
\fill[black!12] (27,25) circle (4mm);
\fill[black!1] (27,5) circle (4mm);
\fill[black!9] (27,21) circle (4mm);
\fill[black!3] (27,13) circle (4mm);
\fill[black!12] (27,29) circle (4mm);
\fill[black!0] (27,3) circle (4mm);
\fill[black!10] (27,19) circle (4mm);
\fill[black!3] (27,11) circle (4mm);
\fill[black!10] (27,27) circle (4mm);
\fill[black!2] (27,7) circle (4mm);
\fill[black!8] (27,23) circle (4mm);
\fill[black!5] (27,15) circle (4mm);
\fill[black!11] (27,31) circle (4mm);
\fill[black!9] (7,16) circle (4mm);
\fill[black!3] (7,8) circle (4mm);
\fill[black!10] (7,24) circle (4mm);
\fill[black!2] (7,4) circle (4mm);
\fill[black!11] (7,20) circle (4mm);
\fill[black!3] (7,12) circle (4mm);
\fill[black!10] (7,28) circle (4mm);
\fill[black!0] (7,2) circle (4mm);
\fill[black!6] (7,18) circle (4mm);
\fill[black!5] (7,10) circle (4mm);
\fill[black!9] (7,26) circle (4mm);
\fill[black!2] (7,6) circle (4mm);
\fill[black!11] (7,22) circle (4mm);
\fill[black!4] (7,14) circle (4mm);
\fill[black!10] (7,30) circle (4mm);
\fill[black!0] (7,1) circle (4mm);
\fill[black!10] (7,17) circle (4mm);
\fill[black!4] (7,9) circle (4mm);
\fill[black!11] (7,25) circle (4mm);
\fill[black!2] (7,5) circle (4mm);
\fill[black!9] (7,21) circle (4mm);
\fill[black!5] (7,13) circle (4mm);
\fill[black!6] (7,29) circle (4mm);
\fill[black!0] (7,3) circle (4mm);
\fill[black!10] (7,19) circle (4mm);
\fill[black!3] (7,11) circle (4mm);
\fill[black!11] (7,27) circle (4mm);
\fill[black!2] (7,7) circle (4mm);
\fill[black!10] (7,23) circle (4mm);
\fill[black!3] (7,15) circle (4mm);
\fill[black!9] (7,31) circle (4mm);
\fill[black!12] (23,16) circle (4mm);
\fill[black!2] (23,8) circle (4mm);
\fill[black!7] (23,24) circle (4mm);
\fill[black!3] (23,4) circle (4mm);
\fill[black!10] (23,20) circle (4mm);
\fill[black!5] (23,12) circle (4mm);
\fill[black!8] (23,28) circle (4mm);
\fill[black!0] (23,2) circle (4mm);
\fill[black!6] (23,18) circle (4mm);
\fill[black!5] (23,10) circle (4mm);
\fill[black!10] (23,26) circle (4mm);
\fill[black!2] (23,6) circle (4mm);
\fill[black!10] (23,22) circle (4mm);
\fill[black!6] (23,14) circle (4mm);
\fill[black!11] (23,30) circle (4mm);
\fill[black!0] (23,1) circle (4mm);
\fill[black!11] (23,17) circle (4mm);
\fill[black!6] (23,9) circle (4mm);
\fill[black!10] (23,25) circle (4mm);
\fill[black!2] (23,5) circle (4mm);
\fill[black!10] (23,21) circle (4mm);
\fill[black!5] (23,13) circle (4mm);
\fill[black!6] (23,29) circle (4mm);
\fill[black!0] (23,3) circle (4mm);
\fill[black!8] (23,19) circle (4mm);
\fill[black!5] (23,11) circle (4mm);
\fill[black!10] (23,27) circle (4mm);
\fill[black!3] (23,7) circle (4mm);
\fill[black!7] (23,23) circle (4mm);
\fill[black!2] (23,15) circle (4mm);
\fill[black!12] (23,31) circle (4mm);
\fill[black!14] (15,16) circle (4mm);
\fill[black!7] (15,8) circle (4mm);
\fill[black!10] (15,24) circle (4mm);
\fill[black!2] (15,4) circle (4mm);
\fill[black!7] (15,20) circle (4mm);
\fill[black!3] (15,12) circle (4mm);
\fill[black!10] (15,28) circle (4mm);
\fill[black!0] (15,2) circle (4mm);
\fill[black!11] (15,18) circle (4mm);
\fill[black!4] (15,10) circle (4mm);
\fill[black!10] (15,26) circle (4mm);
\fill[black!3] (15,6) circle (4mm);
\fill[black!9] (15,22) circle (4mm);
\fill[black!3] (15,14) circle (4mm);
\fill[black!10] (15,30) circle (4mm);
\fill[black!10] (15,17) circle (4mm);
\fill[black!3] (15,9) circle (4mm);
\fill[black!9] (15,25) circle (4mm);
\fill[black!3] (15,5) circle (4mm);
\fill[black!10] (15,21) circle (4mm);
\fill[black!4] (15,13) circle (4mm);
\fill[black!11] (15,29) circle (4mm);
\fill[black!0] (15,3) circle (4mm);
\fill[black!10] (15,19) circle (4mm);
\fill[black!3] (15,11) circle (4mm);
\fill[black!7] (15,27) circle (4mm);
\fill[black!2] (15,7) circle (4mm);
\fill[black!10] (15,23) circle (4mm);
\fill[black!7] (15,15) circle (4mm);
\fill[black!14] (15,31) circle (4mm);
\fill[black!1] (31,0) circle (4mm);
\fill[black!11] (31,16) circle (4mm);
\fill[black!3] (31,8) circle (4mm);
\fill[black!9] (31,24) circle (4mm);
\fill[black!2] (31,4) circle (4mm);
\fill[black!12] (31,20) circle (4mm);
\fill[black!2] (31,12) circle (4mm);
\fill[black!10] (31,28) circle (4mm);
\fill[black!2] (31,2) circle (4mm);
\fill[black!10] (31,18) circle (4mm);
\fill[black!5] (31,10) circle (4mm);
\fill[black!10] (31,26) circle (4mm);
\fill[black!2] (31,6) circle (4mm);
\fill[black!13] (31,22) circle (4mm);
\fill[black!4] (31,14) circle (4mm);
\fill[black!11] (31,30) circle (4mm);
\fill[black!1] (31,1) circle (4mm);
\fill[black!11] (31,17) circle (4mm);
\fill[black!4] (31,9) circle (4mm);
\fill[black!13] (31,25) circle (4mm);
\fill[black!2] (31,5) circle (4mm);
\fill[black!10] (31,21) circle (4mm);
\fill[black!5] (31,13) circle (4mm);
\fill[black!10] (31,29) circle (4mm);
\fill[black!2] (31,3) circle (4mm);
\fill[black!10] (31,19) circle (4mm);
\fill[black!2] (31,11) circle (4mm);
\fill[black!12] (31,27) circle (4mm);
\fill[black!2] (31,7) circle (4mm);
\fill[black!9] (31,23) circle (4mm);
\fill[black!3] (31,15) circle (4mm);
\fill[black!11] (31,31) circle (4mm);
\end{tikzpicture}


==> statsunram.tex <==
\begin{tikzpicture}[scale=0.18]
\draw[->] (-0.5,-2)--(31.5,-2);
\draw[->] (-2,-0.5)--(-2,31.5);
\node[scale=0.8] at (31,-3.5) { $\ZZ_2$ };
\node[scale=0.8] at (-4.5,31) { $\ZZ_2{\cdot} \zeta$ };
\fill[black!4] (0,0) circle (4mm);
\fill[black] (0,16) circle (4mm);
\fill[black!34] (0,8) circle (4mm);
\fill[black] (0,24) circle (4mm);
\fill[black!16] (0,4) circle (4mm);
\fill[black!92] (0,20) circle (4mm);
\fill[black!38] (0,12) circle (4mm);
\fill[black!95] (0,28) circle (4mm);
\fill[black!7] (0,2) circle (4mm);
\fill[black!91] (0,18) circle (4mm);
\fill[black!38] (0,10) circle (4mm);
\fill[black!94] (0,26) circle (4mm);
\fill[black!17] (0,6) circle (4mm);
\fill[black!99] (0,22) circle (4mm);
\fill[black!35] (0,14) circle (4mm);
\fill[black!99] (0,30) circle (4mm);
\fill[black!4] (0,1) circle (4mm);
\fill[black!97] (0,17) circle (4mm);
\fill[black!37] (0,9) circle (4mm);
\fill[black!87] (0,25) circle (4mm);
\fill[black!20] (0,5) circle (4mm);
\fill[black!90] (0,21) circle (4mm);
\fill[black!39] (0,13) circle (4mm);
\fill[black!92] (0,29) circle (4mm);
\fill[black!7] (0,3) circle (4mm);
\fill[black!92] (0,19) circle (4mm);
\fill[black!35] (0,11) circle (4mm);
\fill[black!98] (0,27) circle (4mm);
\fill[black!14] (0,7) circle (4mm);
\fill[black!95] (0,23) circle (4mm);
\fill[black!39] (0,15) circle (4mm);
\fill[black!96] (0,31) circle (4mm);
\fill[black!1] (16,0) circle (4mm);
\fill[black!96] (16,16) circle (4mm);
\fill[black!40] (16,8) circle (4mm);
\fill[black!91] (16,24) circle (4mm);
\fill[black!20] (16,4) circle (4mm);
\fill[black!89] (16,20) circle (4mm);
\fill[black!36] (16,12) circle (4mm);
\fill[black!98] (16,28) circle (4mm);
\fill[black!11] (16,2) circle (4mm);
\fill[black!95] (16,18) circle (4mm);
\fill[black!38] (16,10) circle (4mm);
\fill[black!98] (16,26) circle (4mm);
\fill[black!20] (16,6) circle (4mm);
\fill[black!97] (16,22) circle (4mm);
\fill[black!35] (16,14) circle (4mm);
\fill[black!92] (16,30) circle (4mm);
\fill[black!3] (16,1) circle (4mm);
\fill[black] (16,17) circle (4mm);
\fill[black!31] (16,9) circle (4mm);
\fill[black!99] (16,25) circle (4mm);
\fill[black!15] (16,5) circle (4mm);
\fill[black] (16,21) circle (4mm);
\fill[black!35] (16,13) circle (4mm);
\fill[black!94] (16,29) circle (4mm);
\fill[black!7] (16,3) circle (4mm);
\fill[black] (16,19) circle (4mm);
\fill[black!36] (16,11) circle (4mm);
\fill[black!99] (16,27) circle (4mm);
\fill[black!18] (16,7) circle (4mm);
\fill[black] (16,23) circle (4mm);
\fill[black!32] (16,15) circle (4mm);
\fill[black] (16,31) circle (4mm);
\fill[black!0] (8,0) circle (4mm);
\fill[black] (8,16) circle (4mm);
\fill[black!39] (8,8) circle (4mm);
\fill[black!98] (8,24) circle (4mm);
\fill[black!18] (8,4) circle (4mm);
\fill[black!91] (8,20) circle (4mm);
\fill[black!35] (8,12) circle (4mm);
\fill[black] (8,28) circle (4mm);
\fill[black!9] (8,2) circle (4mm);
\fill[black!94] (8,18) circle (4mm);
\fill[black!36] (8,10) circle (4mm);
\fill[black] (8,26) circle (4mm);
\fill[black!18] (8,6) circle (4mm);
\fill[black] (8,22) circle (4mm);
\fill[black!38] (8,14) circle (4mm);
\fill[black!96] (8,30) circle (4mm);
\fill[black!4] (8,1) circle (4mm);
\fill[black!98] (8,17) circle (4mm);
\fill[black!34] (8,9) circle (4mm);
\fill[black!96] (8,25) circle (4mm);
\fill[black!19] (8,5) circle (4mm);
\fill[black!95] (8,21) circle (4mm);
\fill[black!30] (8,13) circle (4mm);
\fill[black!93] (8,29) circle (4mm);
\fill[black!9] (8,3) circle (4mm);
\fill[black!96] (8,19) circle (4mm);
\fill[black!37] (8,11) circle (4mm);
\fill[black!99] (8,27) circle (4mm);
\fill[black!15] (8,7) circle (4mm);
\fill[black!95] (8,23) circle (4mm);
\fill[black!35] (8,15) circle (4mm);
\fill[black!90] (8,31) circle (4mm);
\fill[black!3] (24,0) circle (4mm);
\fill[black!90] (24,16) circle (4mm);
\fill[black!32] (24,8) circle (4mm);
\fill[black!95] (24,24) circle (4mm);
\fill[black!24] (24,4) circle (4mm);
\fill[black!99] (24,20) circle (4mm);
\fill[black!41] (24,12) circle (4mm);
\fill[black!94] (24,28) circle (4mm);
\fill[black!9] (24,2) circle (4mm);
\fill[black!91] (24,18) circle (4mm);
\fill[black!35] (24,10) circle (4mm);
\fill[black!92] (24,26) circle (4mm);
\fill[black!16] (24,6) circle (4mm);
\fill[black] (24,22) circle (4mm);
\fill[black!40] (24,14) circle (4mm);
\fill[black!98] (24,30) circle (4mm);
\fill[black!4] (24,1) circle (4mm);
\fill[black!93] (24,17) circle (4mm);
\fill[black!34] (24,9) circle (4mm);
\fill[black!91] (24,25) circle (4mm);
\fill[black!19] (24,5) circle (4mm);
\fill[black!95] (24,21) circle (4mm);
\fill[black!39] (24,13) circle (4mm);
\fill[black] (24,29) circle (4mm);
\fill[black!9] (24,3) circle (4mm);
\fill[black] (24,19) circle (4mm);
\fill[black!39] (24,11) circle (4mm);
\fill[black] (24,27) circle (4mm);
\fill[black!18] (24,7) circle (4mm);
\fill[black!99] (24,23) circle (4mm);
\fill[black!38] (24,15) circle (4mm);
\fill[black!90] (24,31) circle (4mm);
\fill[black!1] (4,0) circle (4mm);
\fill[black!90] (4,16) circle (4mm);
\fill[black!35] (4,8) circle (4mm);
\fill[black] (4,24) circle (4mm);
\fill[black!14] (4,4) circle (4mm);
\fill[black!93] (4,20) circle (4mm);
\fill[black!35] (4,12) circle (4mm);
\fill[black!94] (4,28) circle (4mm);
\fill[black!7] (4,2) circle (4mm);
\fill[black!99] (4,18) circle (4mm);
\fill[black!36] (4,10) circle (4mm);
\fill[black!97] (4,26) circle (4mm);
\fill[black!16] (4,6) circle (4mm);
\fill[black!97] (4,22) circle (4mm);
\fill[black!41] (4,14) circle (4mm);
\fill[black!97] (4,30) circle (4mm);
\fill[black!5] (4,1) circle (4mm);
\fill[black] (4,17) circle (4mm);
\fill[black!38] (4,9) circle (4mm);
\fill[black] (4,25) circle (4mm);
\fill[black!19] (4,5) circle (4mm);
\fill[black!90] (4,21) circle (4mm);
\fill[black!36] (4,13) circle (4mm);
\fill[black] (4,29) circle (4mm);
\fill[black!8] (4,3) circle (4mm);
\fill[black] (4,19) circle (4mm);
\fill[black!42] (4,11) circle (4mm);
\fill[black] (4,27) circle (4mm);
\fill[black!17] (4,7) circle (4mm);
\fill[black] (4,23) circle (4mm);
\fill[black!37] (4,15) circle (4mm);
\fill[black!90] (4,31) circle (4mm);
\fill[black!1] (20,0) circle (4mm);
\fill[black!90] (20,16) circle (4mm);
\fill[black!38] (20,8) circle (4mm);
\fill[black!95] (20,24) circle (4mm);
\fill[black!18] (20,4) circle (4mm);
\fill[black!98] (20,20) circle (4mm);
\fill[black!39] (20,12) circle (4mm);
\fill[black] (20,28) circle (4mm);
\fill[black!9] (20,2) circle (4mm);
\fill[black!96] (20,18) circle (4mm);
\fill[black!39] (20,10) circle (4mm);
\fill[black!96] (20,26) circle (4mm);
\fill[black!16] (20,6) circle (4mm);
\fill[black] (20,22) circle (4mm);
\fill[black!42] (20,14) circle (4mm);
\fill[black!91] (20,30) circle (4mm);
\fill[black!5] (20,1) circle (4mm);
\fill[black!96] (20,17) circle (4mm);
\fill[black!39] (20,9) circle (4mm);
\fill[black] (20,25) circle (4mm);
\fill[black!17] (20,5) circle (4mm);
\fill[black!95] (20,21) circle (4mm);
\fill[black!39] (20,13) circle (4mm);
\fill[black] (20,29) circle (4mm);
\fill[black!7] (20,3) circle (4mm);
\fill[black!96] (20,19) circle (4mm);
\fill[black!37] (20,11) circle (4mm);
\fill[black] (20,27) circle (4mm);
\fill[black!19] (20,7) circle (4mm);
\fill[black] (20,23) circle (4mm);
\fill[black!35] (20,15) circle (4mm);
\fill[black!95] (20,31) circle (4mm);
\fill[black!0] (12,0) circle (4mm);
\fill[black!95] (12,16) circle (4mm);
\fill[black!37] (12,8) circle (4mm);
\fill[black!99] (12,24) circle (4mm);
\fill[black!15] (12,4) circle (4mm);
\fill[black!99] (12,20) circle (4mm);
\fill[black!35] (12,12) circle (4mm);
\fill[black!99] (12,28) circle (4mm);
\fill[black!7] (12,2) circle (4mm);
\fill[black!99] (12,18) circle (4mm);
\fill[black!37] (12,10) circle (4mm);
\fill[black] (12,26) circle (4mm);
\fill[black!19] (12,6) circle (4mm);
\fill[black!96] (12,22) circle (4mm);
\fill[black!41] (12,14) circle (4mm);
\fill[black!95] (12,30) circle (4mm);
\fill[black!4] (12,1) circle (4mm);
\fill[black] (12,17) circle (4mm);
\fill[black!33] (12,9) circle (4mm);
\fill[black!82] (12,25) circle (4mm);
\fill[black!21] (12,5) circle (4mm);
\fill[black!93] (12,21) circle (4mm);
\fill[black!34] (12,13) circle (4mm);
\fill[black!90] (12,29) circle (4mm);
\fill[black!7] (12,3) circle (4mm);
\fill[black!95] (12,19) circle (4mm);
\fill[black!35] (12,11) circle (4mm);
\fill[black] (12,27) circle (4mm);
\fill[black!16] (12,7) circle (4mm);
\fill[black] (12,23) circle (4mm);
\fill[black!40] (12,15) circle (4mm);
\fill[black!95] (12,31) circle (4mm);
\fill[black!1] (28,0) circle (4mm);
\fill[black!95] (28,16) circle (4mm);
\fill[black!35] (28,8) circle (4mm);
\fill[black] (28,24) circle (4mm);
\fill[black!18] (28,4) circle (4mm);
\fill[black!99] (28,20) circle (4mm);
\fill[black!36] (28,12) circle (4mm);
\fill[black!92] (28,28) circle (4mm);
\fill[black!7] (28,2) circle (4mm);
\fill[black] (28,18) circle (4mm);
\fill[black!32] (28,10) circle (4mm);
\fill[black!96] (28,26) circle (4mm);
\fill[black!20] (28,6) circle (4mm);
\fill[black!94] (28,22) circle (4mm);
\fill[black!35] (28,14) circle (4mm);
\fill[black!92] (28,30) circle (4mm);
\fill[black!3] (28,1) circle (4mm);
\fill[black] (28,17) circle (4mm);
\fill[black!35] (28,9) circle (4mm);
\fill[black!90] (28,25) circle (4mm);
\fill[black!17] (28,5) circle (4mm);
\fill[black!94] (28,21) circle (4mm);
\fill[black!37] (28,13) circle (4mm);
\fill[black!98] (28,29) circle (4mm);
\fill[black!10] (28,3) circle (4mm);
\fill[black] (28,19) circle (4mm);
\fill[black!36] (28,11) circle (4mm);
\fill[black] (28,27) circle (4mm);
\fill[black!17] (28,7) circle (4mm);
\fill[black!93] (28,23) circle (4mm);
\fill[black!38] (28,15) circle (4mm);
\fill[black] (28,31) circle (4mm);
\fill[black!1] (2,0) circle (4mm);
\fill[black] (2,16) circle (4mm);
\fill[black!40] (2,8) circle (4mm);
\fill[black] (2,24) circle (4mm);
\fill[black!17] (2,4) circle (4mm);
\fill[black] (2,20) circle (4mm);
\fill[black!37] (2,12) circle (4mm);
\fill[black] (2,28) circle (4mm);
\fill[black!7] (2,2) circle (4mm);
\fill[black!91] (2,18) circle (4mm);
\fill[black!39] (2,10) circle (4mm);
\fill[black!99] (2,26) circle (4mm);
\fill[black!17] (2,6) circle (4mm);
\fill[black] (2,22) circle (4mm);
\fill[black!38] (2,14) circle (4mm);
\fill[black!95] (2,30) circle (4mm);
\fill[black!4] (2,1) circle (4mm);
\fill[black!94] (2,17) circle (4mm);
\fill[black!35] (2,9) circle (4mm);
\fill[black!99] (2,25) circle (4mm);
\fill[black!16] (2,5) circle (4mm);
\fill[black!95] (2,21) circle (4mm);
\fill[black!30] (2,13) circle (4mm);
\fill[black] (2,29) circle (4mm);
\fill[black!8] (2,3) circle (4mm);
\fill[black!97] (2,19) circle (4mm);
\fill[black!36] (2,11) circle (4mm);
\fill[black!98] (2,27) circle (4mm);
\fill[black!18] (2,7) circle (4mm);
\fill[black] (2,23) circle (4mm);
\fill[black!41] (2,15) circle (4mm);
\fill[black!91] (2,31) circle (4mm);
\fill[black!3] (18,0) circle (4mm);
\fill[black!91] (18,16) circle (4mm);
\fill[black!38] (18,8) circle (4mm);
\fill[black] (18,24) circle (4mm);
\fill[black!19] (18,4) circle (4mm);
\fill[black] (18,20) circle (4mm);
\fill[black!39] (18,12) circle (4mm);
\fill[black!96] (18,28) circle (4mm);
\fill[black!7] (18,2) circle (4mm);
\fill[black!92] (18,18) circle (4mm);
\fill[black!46] (18,10) circle (4mm);
\fill[black] (18,26) circle (4mm);
\fill[black!17] (18,6) circle (4mm);
\fill[black!99] (18,22) circle (4mm);
\fill[black!37] (18,14) circle (4mm);
\fill[black!95] (18,30) circle (4mm);
\fill[black!3] (18,1) circle (4mm);
\fill[black] (18,17) circle (4mm);
\fill[black!32] (18,9) circle (4mm);
\fill[black!86] (18,25) circle (4mm);
\fill[black!20] (18,5) circle (4mm);
\fill[black!91] (18,21) circle (4mm);
\fill[black!39] (18,13) circle (4mm);
\fill[black] (18,29) circle (4mm);
\fill[black!9] (18,3) circle (4mm);
\fill[black!94] (18,19) circle (4mm);
\fill[black!31] (18,11) circle (4mm);
\fill[black] (18,27) circle (4mm);
\fill[black!17] (18,7) circle (4mm);
\fill[black] (18,23) circle (4mm);
\fill[black!35] (18,15) circle (4mm);
\fill[black] (18,31) circle (4mm);
\fill[black!1] (10,0) circle (4mm);
\fill[black] (10,16) circle (4mm);
\fill[black!41] (10,8) circle (4mm);
\fill[black!93] (10,24) circle (4mm);
\fill[black!16] (10,4) circle (4mm);
\fill[black] (10,20) circle (4mm);
\fill[black!42] (10,12) circle (4mm);
\fill[black] (10,28) circle (4mm);
\fill[black!9] (10,2) circle (4mm);
\fill[black!94] (10,18) circle (4mm);
\fill[black!39] (10,10) circle (4mm);
\fill[black!94] (10,26) circle (4mm);
\fill[black!15] (10,6) circle (4mm);
\fill[black!95] (10,22) circle (4mm);
\fill[black!35] (10,14) circle (4mm);
\fill[black] (10,30) circle (4mm);
\fill[black!4] (10,1) circle (4mm);
\fill[black!99] (10,17) circle (4mm);
\fill[black!40] (10,9) circle (4mm);
\fill[black] (10,25) circle (4mm);
\fill[black!15] (10,5) circle (4mm);
\fill[black!91] (10,21) circle (4mm);
\fill[black!31] (10,13) circle (4mm);
\fill[black!99] (10,29) circle (4mm);
\fill[black!7] (10,3) circle (4mm);
\fill[black!93] (10,19) circle (4mm);
\fill[black!39] (10,11) circle (4mm);
\fill[black!94] (10,27) circle (4mm);
\fill[black!17] (10,7) circle (4mm);
\fill[black!95] (10,23) circle (4mm);
\fill[black!35] (10,15) circle (4mm);
\fill[black!97] (10,31) circle (4mm);
\fill[black!0] (26,0) circle (4mm);
\fill[black!97] (26,16) circle (4mm);
\fill[black!35] (26,8) circle (4mm);
\fill[black] (26,24) circle (4mm);
\fill[black!17] (26,4) circle (4mm);
\fill[black] (26,20) circle (4mm);
\fill[black!37] (26,12) circle (4mm);
\fill[black] (26,28) circle (4mm);
\fill[black!9] (26,2) circle (4mm);
\fill[black!93] (26,18) circle (4mm);
\fill[black!35] (26,10) circle (4mm);
\fill[black!90] (26,26) circle (4mm);
\fill[black!16] (26,6) circle (4mm);
\fill[black!99] (26,22) circle (4mm);
\fill[black!36] (26,14) circle (4mm);
\fill[black!93] (26,30) circle (4mm);
\fill[black!5] (26,1) circle (4mm);
\fill[black!90] (26,17) circle (4mm);
\fill[black!35] (26,9) circle (4mm);
\fill[black!92] (26,25) circle (4mm);
\fill[black!22] (26,5) circle (4mm);
\fill[black!95] (26,21) circle (4mm);
\fill[black!34] (26,13) circle (4mm);
\fill[black!96] (26,29) circle (4mm);
\fill[black!8] (26,3) circle (4mm);
\fill[black!94] (26,19) circle (4mm);
\fill[black!38] (26,11) circle (4mm);
\fill[black] (26,27) circle (4mm);
\fill[black!14] (26,7) circle (4mm);
\fill[black!99] (26,23) circle (4mm);
\fill[black!41] (26,15) circle (4mm);
\fill[black] (26,31) circle (4mm);
\fill[black!1] (6,0) circle (4mm);
\fill[black] (6,16) circle (4mm);
\fill[black!35] (6,8) circle (4mm);
\fill[black] (6,24) circle (4mm);
\fill[black!18] (6,4) circle (4mm);
\fill[black] (6,20) circle (4mm);
\fill[black!35] (6,12) circle (4mm);
\fill[black!96] (6,28) circle (4mm);
\fill[black!8] (6,2) circle (4mm);
\fill[black] (6,18) circle (4mm);
\fill[black!30] (6,10) circle (4mm);
\fill[black] (6,26) circle (4mm);
\fill[black!20] (6,6) circle (4mm);
\fill[black!94] (6,22) circle (4mm);
\fill[black!40] (6,14) circle (4mm);
\fill[black!94] (6,30) circle (4mm);
\fill[black!3] (6,1) circle (4mm);
\fill[black] (6,17) circle (4mm);
\fill[black!35] (6,9) circle (4mm);
\fill[black!87] (6,25) circle (4mm);
\fill[black!20] (6,5) circle (4mm);
\fill[black!95] (6,21) circle (4mm);
\fill[black!35] (6,13) circle (4mm);
\fill[black!91] (6,29) circle (4mm);
\fill[black!9] (6,3) circle (4mm);
\fill[black!99] (6,19) circle (4mm);
\fill[black!44] (6,11) circle (4mm);
\fill[black] (6,27) circle (4mm);
\fill[black!16] (6,7) circle (4mm);
\fill[black!98] (6,23) circle (4mm);
\fill[black!33] (6,15) circle (4mm);
\fill[black!92] (6,31) circle (4mm);
\fill[black!1] (22,0) circle (4mm);
\fill[black!92] (22,16) circle (4mm);
\fill[black!41] (22,8) circle (4mm);
\fill[black!95] (22,24) circle (4mm);
\fill[black!17] (22,4) circle (4mm);
\fill[black!98] (22,20) circle (4mm);
\fill[black!36] (22,12) circle (4mm);
\fill[black!95] (22,28) circle (4mm);
\fill[black!7] (22,2) circle (4mm);
\fill[black] (22,18) circle (4mm);
\fill[black!39] (22,10) circle (4mm);
\fill[black!95] (22,26) circle (4mm);
\fill[black!15] (22,6) circle (4mm);
\fill[black!87] (22,22) circle (4mm);
\fill[black!34] (22,14) circle (4mm);
\fill[black] (22,30) circle (4mm);
\fill[black!3] (22,1) circle (4mm);
\fill[black!92] (22,17) circle (4mm);
\fill[black!36] (22,9) circle (4mm);
\fill[black!96] (22,25) circle (4mm);
\fill[black!16] (22,5) circle (4mm);
\fill[black] (22,21) circle (4mm);
\fill[black!35] (22,13) circle (4mm);
\fill[black!99] (22,29) circle (4mm);
\fill[black!7] (22,3) circle (4mm);
\fill[black] (22,19) circle (4mm);
\fill[black!32] (22,11) circle (4mm);
\fill[black] (22,27) circle (4mm);
\fill[black!17] (22,7) circle (4mm);
\fill[black!87] (22,23) circle (4mm);
\fill[black!38] (22,15) circle (4mm);
\fill[black] (22,31) circle (4mm);
\fill[black!0] (14,0) circle (4mm);
\fill[black] (14,16) circle (4mm);
\fill[black!33] (14,8) circle (4mm);
\fill[black!99] (14,24) circle (4mm);
\fill[black!17] (14,4) circle (4mm);
\fill[black] (14,20) circle (4mm);
\fill[black!36] (14,12) circle (4mm);
\fill[black] (14,28) circle (4mm);
\fill[black!7] (14,2) circle (4mm);
\fill[black] (14,18) circle (4mm);
\fill[black!36] (14,10) circle (4mm);
\fill[black!95] (14,26) circle (4mm);
\fill[black!19] (14,6) circle (4mm);
\fill[black!99] (14,22) circle (4mm);
\fill[black!37] (14,14) circle (4mm);
\fill[black!91] (14,30) circle (4mm);
\fill[black!4] (14,1) circle (4mm);
\fill[black] (14,17) circle (4mm);
\fill[black!35] (14,9) circle (4mm);
\fill[black!92] (14,25) circle (4mm);
\fill[black!14] (14,5) circle (4mm);
\fill[black!99] (14,21) circle (4mm);
\fill[black!36] (14,13) circle (4mm);
\fill[black!93] (14,29) circle (4mm);
\fill[black!8] (14,3) circle (4mm);
\fill[black!91] (14,19) circle (4mm);
\fill[black!39] (14,11) circle (4mm);
\fill[black] (14,27) circle (4mm);
\fill[black!18] (14,7) circle (4mm);
\fill[black!93] (14,23) circle (4mm);
\fill[black!33] (14,15) circle (4mm);
\fill[black!96] (14,31) circle (4mm);
\fill[black!4] (30,0) circle (4mm);
\fill[black!96] (30,16) circle (4mm);
\fill[black!38] (30,8) circle (4mm);
\fill[black!98] (30,24) circle (4mm);
\fill[black!14] (30,4) circle (4mm);
\fill[black!94] (30,20) circle (4mm);
\fill[black!31] (30,12) circle (4mm);
\fill[black!97] (30,28) circle (4mm);
\fill[black!10] (30,2) circle (4mm);
\fill[black!90] (30,18) circle (4mm);
\fill[black!39] (30,10) circle (4mm);
\fill[black!90] (30,26) circle (4mm);
\fill[black!19] (30,6) circle (4mm);
\fill[black!96] (30,22) circle (4mm);
\fill[black!31] (30,14) circle (4mm);
\fill[black!97] (30,30) circle (4mm);
\fill[black!3] (30,1) circle (4mm);
\fill[black!92] (30,17) circle (4mm);
\fill[black!41] (30,9) circle (4mm);
\fill[black!93] (30,25) circle (4mm);
\fill[black!20] (30,5) circle (4mm);
\fill[black] (30,21) circle (4mm);
\fill[black!29] (30,13) circle (4mm);
\fill[black] (30,29) circle (4mm);
\fill[black!6] (30,3) circle (4mm);
\fill[black] (30,19) circle (4mm);
\fill[black!35] (30,11) circle (4mm);
\fill[black!94] (30,27) circle (4mm);
\fill[black!15] (30,7) circle (4mm);
\fill[black!95] (30,23) circle (4mm);
\fill[black!40] (30,15) circle (4mm);
\fill[black!96] (30,31) circle (4mm);
\fill[black!0] (1,0) circle (4mm);
\fill[black!96] (1,16) circle (4mm);
\fill[black!33] (1,8) circle (4mm);
\fill[black!87] (1,24) circle (4mm);
\fill[black!16] (1,4) circle (4mm);
\fill[black] (1,20) circle (4mm);
\fill[black!39] (1,12) circle (4mm);
\fill[black!94] (1,28) circle (4mm);
\fill[black!8] (1,2) circle (4mm);
\fill[black!98] (1,18) circle (4mm);
\fill[black!34] (1,10) circle (4mm);
\fill[black!95] (1,26) circle (4mm);
\fill[black!19] (1,6) circle (4mm);
\fill[black!91] (1,22) circle (4mm);
\fill[black!34] (1,14) circle (4mm);
\fill[black] (1,30) circle (4mm);
\fill[black!4] (1,1) circle (4mm);
\fill[black] (1,17) circle (4mm);
\fill[black!38] (1,9) circle (4mm);
\fill[black] (1,25) circle (4mm);
\fill[black!22] (1,5) circle (4mm);
\fill[black] (1,21) circle (4mm);
\fill[black!42] (1,13) circle (4mm);
\fill[black] (1,29) circle (4mm);
\fill[black!6] (1,3) circle (4mm);
\fill[black!90] (1,19) circle (4mm);
\fill[black!33] (1,11) circle (4mm);
\fill[black!96] (1,27) circle (4mm);
\fill[black!19] (1,7) circle (4mm);
\fill[black!96] (1,23) circle (4mm);
\fill[black!40] (1,15) circle (4mm);
\fill[black!93] (1,31) circle (4mm);
\fill[black!1] (17,0) circle (4mm);
\fill[black!93] (17,16) circle (4mm);
\fill[black!40] (17,8) circle (4mm);
\fill[black!93] (17,24) circle (4mm);
\fill[black!17] (17,4) circle (4mm);
\fill[black] (17,20) circle (4mm);
\fill[black!38] (17,12) circle (4mm);
\fill[black!93] (17,28) circle (4mm);
\fill[black!9] (17,2) circle (4mm);
\fill[black] (17,18) circle (4mm);
\fill[black!37] (17,10) circle (4mm);
\fill[black!93] (17,26) circle (4mm);
\fill[black!17] (17,6) circle (4mm);
\fill[black] (17,22) circle (4mm);
\fill[black!34] (17,14) circle (4mm);
\fill[black!98] (17,30) circle (4mm);
\fill[black!3] (17,1) circle (4mm);
\fill[black!99] (17,17) circle (4mm);
\fill[black!33] (17,9) circle (4mm);
\fill[black!95] (17,25) circle (4mm);
\fill[black!17] (17,5) circle (4mm);
\fill[black] (17,21) circle (4mm);
\fill[black!38] (17,13) circle (4mm);
\fill[black!85] (17,29) circle (4mm);
\fill[black!10] (17,3) circle (4mm);
\fill[black] (17,19) circle (4mm);
\fill[black!38] (17,11) circle (4mm);
\fill[black!94] (17,27) circle (4mm);
\fill[black!20] (17,7) circle (4mm);
\fill[black!90] (17,23) circle (4mm);
\fill[black!40] (17,15) circle (4mm);
\fill[black!94] (17,31) circle (4mm);
\fill[black!2] (9,0) circle (4mm);
\fill[black!94] (9,16) circle (4mm);
\fill[black!40] (9,8) circle (4mm);
\fill[black!95] (9,24) circle (4mm);
\fill[black!18] (9,4) circle (4mm);
\fill[black] (9,20) circle (4mm);
\fill[black!44] (9,12) circle (4mm);
\fill[black!94] (9,28) circle (4mm);
\fill[black!7] (9,2) circle (4mm);
\fill[black] (9,18) circle (4mm);
\fill[black!30] (9,10) circle (4mm);
\fill[black!94] (9,26) circle (4mm);
\fill[black!21] (9,6) circle (4mm);
\fill[black] (9,22) circle (4mm);
\fill[black!38] (9,14) circle (4mm);
\fill[black!93] (9,30) circle (4mm);
\fill[black!4] (9,1) circle (4mm);
\fill[black!92] (9,17) circle (4mm);
\fill[black!35] (9,9) circle (4mm);
\fill[black] (9,25) circle (4mm);
\fill[black!16] (9,5) circle (4mm);
\fill[black] (9,21) circle (4mm);
\fill[black!36] (9,13) circle (4mm);
\fill[black!99] (9,29) circle (4mm);
\fill[black!12] (9,3) circle (4mm);
\fill[black] (9,19) circle (4mm);
\fill[black!38] (9,11) circle (4mm);
\fill[black] (9,27) circle (4mm);
\fill[black!14] (9,7) circle (4mm);
\fill[black!92] (9,23) circle (4mm);
\fill[black!34] (9,15) circle (4mm);
\fill[black] (9,31) circle (4mm);
\fill[black] (25,16) circle (4mm);
\fill[black!40] (25,8) circle (4mm);
\fill[black!96] (25,24) circle (4mm);
\fill[black!15] (25,4) circle (4mm);
\fill[black] (25,20) circle (4mm);
\fill[black!32] (25,12) circle (4mm);
\fill[black!99] (25,28) circle (4mm);
\fill[black!8] (25,2) circle (4mm);
\fill[black!99] (25,18) circle (4mm);
\fill[black!39] (25,10) circle (4mm);
\fill[black!95] (25,26) circle (4mm);
\fill[black!17] (25,6) circle (4mm);
\fill[black!82] (25,22) circle (4mm);
\fill[black!39] (25,14) circle (4mm);
\fill[black] (25,30) circle (4mm);
\fill[black!4] (25,1) circle (4mm);
\fill[black!96] (25,17) circle (4mm);
\fill[black!35] (25,9) circle (4mm);
\fill[black!99] (25,25) circle (4mm);
\fill[black!21] (25,5) circle (4mm);
\fill[black] (25,21) circle (4mm);
\fill[black!38] (25,13) circle (4mm);
\fill[black!92] (25,29) circle (4mm);
\fill[black!8] (25,3) circle (4mm);
\fill[black!96] (25,19) circle (4mm);
\fill[black!33] (25,11) circle (4mm);
\fill[black!94] (25,27) circle (4mm);
\fill[black!15] (25,7) circle (4mm);
\fill[black!87] (25,23) circle (4mm);
\fill[black!35] (25,15) circle (4mm);
\fill[black] (25,31) circle (4mm);
\fill[black!0] (5,0) circle (4mm);
\fill[black] (5,16) circle (4mm);
\fill[black!34] (5,8) circle (4mm);
\fill[black!90] (5,24) circle (4mm);
\fill[black!19] (5,4) circle (4mm);
\fill[black!94] (5,20) circle (4mm);
\fill[black!39] (5,12) circle (4mm);
\fill[black] (5,28) circle (4mm);
\fill[black!9] (5,2) circle (4mm);
\fill[black!96] (5,18) circle (4mm);
\fill[black!31] (5,10) circle (4mm);
\fill[black!91] (5,26) circle (4mm);
\fill[black!16] (5,6) circle (4mm);
\fill[black!90] (5,22) circle (4mm);
\fill[black!33] (5,14) circle (4mm);
\fill[black!96] (5,30) circle (4mm);
\fill[black!5] (5,1) circle (4mm);
\fill[black!98] (5,17) circle (4mm);
\fill[black!38] (5,9) circle (4mm);
\fill[black!97] (5,25) circle (4mm);
\fill[black!17] (5,5) circle (4mm);
\fill[black] (5,21) circle (4mm);
\fill[black!37] (5,13) circle (4mm);
\fill[black!95] (5,29) circle (4mm);
\fill[black!9] (5,3) circle (4mm);
\fill[black!97] (5,19) circle (4mm);
\fill[black!44] (5,11) circle (4mm);
\fill[black!98] (5,27) circle (4mm);
\fill[black!17] (5,7) circle (4mm);
\fill[black!95] (5,23) circle (4mm);
\fill[black!41] (5,15) circle (4mm);
\fill[black] (5,31) circle (4mm);
\fill[black!1] (21,0) circle (4mm);
\fill[black] (21,16) circle (4mm);
\fill[black!35] (21,8) circle (4mm);
\fill[black!92] (21,24) circle (4mm);
\fill[black!20] (21,4) circle (4mm);
\fill[black!96] (21,20) circle (4mm);
\fill[black!35] (21,12) circle (4mm);
\fill[black!91] (21,28) circle (4mm);
\fill[black!7] (21,2) circle (4mm);
\fill[black!91] (21,18) circle (4mm);
\fill[black!34] (21,10) circle (4mm);
\fill[black!91] (21,26) circle (4mm);
\fill[black!20] (21,6) circle (4mm);
\fill[black!99] (21,22) circle (4mm);
\fill[black!35] (21,14) circle (4mm);
\fill[black] (21,30) circle (4mm);
\fill[black!5] (21,1) circle (4mm);
\fill[black!97] (21,17) circle (4mm);
\fill[black!40] (21,9) circle (4mm);
\fill[black] (21,25) circle (4mm);
\fill[black!20] (21,5) circle (4mm);
\fill[black!94] (21,21) circle (4mm);
\fill[black!32] (21,13) circle (4mm);
\fill[black!95] (21,29) circle (4mm);
\fill[black!8] (21,3) circle (4mm);
\fill[black!89] (21,19) circle (4mm);
\fill[black!34] (21,11) circle (4mm);
\fill[black] (21,27) circle (4mm);
\fill[black!18] (21,7) circle (4mm);
\fill[black!95] (21,23) circle (4mm);
\fill[black!32] (21,15) circle (4mm);
\fill[black] (21,31) circle (4mm);
\fill[black!1] (13,0) circle (4mm);
\fill[black] (13,16) circle (4mm);
\fill[black!41] (13,8) circle (4mm);
\fill[black!87] (13,24) circle (4mm);
\fill[black!14] (13,4) circle (4mm);
\fill[black!94] (13,20) circle (4mm);
\fill[black!33] (13,12) circle (4mm);
\fill[black] (13,28) circle (4mm);
\fill[black!8] (13,2) circle (4mm);
\fill[black!99] (13,18) circle (4mm);
\fill[black!35] (13,10) circle (4mm);
\fill[black!95] (13,26) circle (4mm);
\fill[black!15] (13,6) circle (4mm);
\fill[black!86] (13,22) circle (4mm);
\fill[black!35] (13,14) circle (4mm);
\fill[black] (13,30) circle (4mm);
\fill[black!4] (13,1) circle (4mm);
\fill[black!91] (13,17) circle (4mm);
\fill[black!41] (13,9) circle (4mm);
\fill[black] (13,25) circle (4mm);
\fill[black!18] (13,5) circle (4mm);
\fill[black!98] (13,21) circle (4mm);
\fill[black!38] (13,13) circle (4mm);
\fill[black!98] (13,29) circle (4mm);
\fill[black!9] (13,3) circle (4mm);
\fill[black] (13,19) circle (4mm);
\fill[black!39] (13,11) circle (4mm);
\fill[black!94] (13,27) circle (4mm);
\fill[black!15] (13,7) circle (4mm);
\fill[black!98] (13,23) circle (4mm);
\fill[black!34] (13,15) circle (4mm);
\fill[black!88] (13,31) circle (4mm);
\fill[black!2] (29,0) circle (4mm);
\fill[black!88] (29,16) circle (4mm);
\fill[black!32] (29,8) circle (4mm);
\fill[black!95] (29,24) circle (4mm);
\fill[black!15] (29,4) circle (4mm);
\fill[black] (29,20) circle (4mm);
\fill[black!38] (29,12) circle (4mm);
\fill[black!90] (29,28) circle (4mm);
\fill[black!6] (29,2) circle (4mm);
\fill[black!93] (29,18) circle (4mm);
\fill[black!35] (29,10) circle (4mm);
\fill[black!95] (29,26) circle (4mm);
\fill[black!22] (29,6) circle (4mm);
\fill[black] (29,22) circle (4mm);
\fill[black!32] (29,14) circle (4mm);
\fill[black!94] (29,30) circle (4mm);
\fill[black!3] (29,1) circle (4mm);
\fill[black!95] (29,17) circle (4mm);
\fill[black!42] (29,9) circle (4mm);
\fill[black!97] (29,25) circle (4mm);
\fill[black!16] (29,5) circle (4mm);
\fill[black] (29,21) circle (4mm);
\fill[black!38] (29,13) circle (4mm);
\fill[black!91] (29,29) circle (4mm);
\fill[black!10] (29,3) circle (4mm);
\fill[black!96] (29,19) circle (4mm);
\fill[black!38] (29,11) circle (4mm);
\fill[black!89] (29,27) circle (4mm);
\fill[black!15] (29,7) circle (4mm);
\fill[black] (29,23) circle (4mm);
\fill[black!42] (29,15) circle (4mm);
\fill[black] (29,31) circle (4mm);
\fill[black!3] (3,0) circle (4mm);
\fill[black] (3,16) circle (4mm);
\fill[black!34] (3,8) circle (4mm);
\fill[black!95] (3,24) circle (4mm);
\fill[black!17] (3,4) circle (4mm);
\fill[black!94] (3,20) circle (4mm);
\fill[black!38] (3,12) circle (4mm);
\fill[black] (3,28) circle (4mm);
\fill[black!6] (3,2) circle (4mm);
\fill[black] (3,18) circle (4mm);
\fill[black!36] (3,10) circle (4mm);
\fill[black] (3,26) circle (4mm);
\fill[black!20] (3,6) circle (4mm);
\fill[black!92] (3,22) circle (4mm);
\fill[black!40] (3,14) circle (4mm);
\fill[black] (3,30) circle (4mm);
\fill[black!4] (3,1) circle (4mm);
\fill[black!92] (3,17) circle (4mm);
\fill[black!41] (3,9) circle (4mm);
\fill[black] (3,25) circle (4mm);
\fill[black!16] (3,5) circle (4mm);
\fill[black!92] (3,21) circle (4mm);
\fill[black!36] (3,13) circle (4mm);
\fill[black!95] (3,29) circle (4mm);
\fill[black!7] (3,3) circle (4mm);
\fill[black!92] (3,19) circle (4mm);
\fill[black!37] (3,11) circle (4mm);
\fill[black] (3,27) circle (4mm);
\fill[black!16] (3,7) circle (4mm);
\fill[black!97] (3,23) circle (4mm);
\fill[black!36] (3,15) circle (4mm);
\fill[black] (3,31) circle (4mm);
\fill[black!2] (19,0) circle (4mm);
\fill[black] (19,16) circle (4mm);
\fill[black!42] (19,8) circle (4mm);
\fill[black!98] (19,24) circle (4mm);
\fill[black!18] (19,4) circle (4mm);
\fill[black!98] (19,20) circle (4mm);
\fill[black!33] (19,12) circle (4mm);
\fill[black] (19,28) circle (4mm);
\fill[black!10] (19,2) circle (4mm);
\fill[black] (19,18) circle (4mm);
\fill[black!29] (19,10) circle (4mm);
\fill[black!99] (19,26) circle (4mm);
\fill[black!16] (19,6) circle (4mm);
\fill[black!87] (19,22) circle (4mm);
\fill[black!35] (19,14) circle (4mm);
\fill[black!99] (19,30) circle (4mm);
\fill[black!3] (19,1) circle (4mm);
\fill[black!95] (19,17) circle (4mm);
\fill[black!35] (19,9) circle (4mm);
\fill[black!96] (19,25) circle (4mm);
\fill[black!16] (19,5) circle (4mm);
\fill[black!97] (19,21) circle (4mm);
\fill[black!35] (19,13) circle (4mm);
\fill[black!94] (19,29) circle (4mm);
\fill[black!11] (19,3) circle (4mm);
\fill[black!95] (19,19) circle (4mm);
\fill[black!36] (19,11) circle (4mm);
\fill[black] (19,27) circle (4mm);
\fill[black!17] (19,7) circle (4mm);
\fill[black] (19,23) circle (4mm);
\fill[black!36] (19,15) circle (4mm);
\fill[black!92] (19,31) circle (4mm);
\fill[black!1] (11,0) circle (4mm);
\fill[black!92] (11,16) circle (4mm);
\fill[black!36] (11,8) circle (4mm);
\fill[black] (11,24) circle (4mm);
\fill[black!15] (11,4) circle (4mm);
\fill[black] (11,20) circle (4mm);
\fill[black!44] (11,12) circle (4mm);
\fill[black!96] (11,28) circle (4mm);
\fill[black!12] (11,2) circle (4mm);
\fill[black!85] (11,18) circle (4mm);
\fill[black!42] (11,10) circle (4mm);
\fill[black] (11,26) circle (4mm);
\fill[black!14] (11,6) circle (4mm);
\fill[black!96] (11,22) circle (4mm);
\fill[black!35] (11,14) circle (4mm);
\fill[black!90] (11,30) circle (4mm);
\fill[black!4] (11,1) circle (4mm);
\fill[black!95] (11,17) circle (4mm);
\fill[black!38] (11,9) circle (4mm);
\fill[black!94] (11,25) circle (4mm);
\fill[black!19] (11,5) circle (4mm);
\fill[black!96] (11,21) circle (4mm);
\fill[black!36] (11,13) circle (4mm);
\fill[black!91] (11,29) circle (4mm);
\fill[black!9] (11,3) circle (4mm);
\fill[black!98] (11,19) circle (4mm);
\fill[black!38] (11,11) circle (4mm);
\fill[black] (11,27) circle (4mm);
\fill[black!17] (11,7) circle (4mm);
\fill[black!93] (11,23) circle (4mm);
\fill[black!34] (11,15) circle (4mm);
\fill[black!97] (11,31) circle (4mm);
\fill[black!1] (27,0) circle (4mm);
\fill[black!97] (27,16) circle (4mm);
\fill[black!36] (27,8) circle (4mm);
\fill[black!97] (27,24) circle (4mm);
\fill[black!15] (27,4) circle (4mm);
\fill[black!94] (27,20) circle (4mm);
\fill[black!34] (27,12) circle (4mm);
\fill[black!97] (27,28) circle (4mm);
\fill[black!8] (27,2) circle (4mm);
\fill[black!99] (27,18) circle (4mm);
\fill[black!38] (27,10) circle (4mm);
\fill[black] (27,26) circle (4mm);
\fill[black!20] (27,6) circle (4mm);
\fill[black!92] (27,22) circle (4mm);
\fill[black!36] (27,14) circle (4mm);
\fill[black] (27,30) circle (4mm);
\fill[black!5] (27,1) circle (4mm);
\fill[black] (27,17) circle (4mm);
\fill[black!37] (27,9) circle (4mm);
\fill[black] (27,25) circle (4mm);
\fill[black!20] (27,5) circle (4mm);
\fill[black] (27,21) circle (4mm);
\fill[black!39] (27,13) circle (4mm);
\fill[black!99] (27,29) circle (4mm);
\fill[black!9] (27,3) circle (4mm);
\fill[black] (27,19) circle (4mm);
\fill[black!36] (27,11) circle (4mm);
\fill[black!92] (27,27) circle (4mm);
\fill[black!14] (27,7) circle (4mm);
\fill[black!99] (27,23) circle (4mm);
\fill[black!37] (27,15) circle (4mm);
\fill[black!98] (27,31) circle (4mm);
\fill[black!1] (7,0) circle (4mm);
\fill[black!98] (7,16) circle (4mm);
\fill[black!34] (7,8) circle (4mm);
\fill[black] (7,24) circle (4mm);
\fill[black!16] (7,4) circle (4mm);
\fill[black!89] (7,20) circle (4mm);
\fill[black!39] (7,12) circle (4mm);
\fill[black!89] (7,28) circle (4mm);
\fill[black!9] (7,2) circle (4mm);
\fill[black!92] (7,18) circle (4mm);
\fill[black!36] (7,10) circle (4mm);
\fill[black] (7,26) circle (4mm);
\fill[black!22] (7,6) circle (4mm);
\fill[black!93] (7,22) circle (4mm);
\fill[black!35] (7,14) circle (4mm);
\fill[black!92] (7,30) circle (4mm);
\fill[black!3] (7,1) circle (4mm);
\fill[black!93] (7,17) circle (4mm);
\fill[black!35] (7,9) circle (4mm);
\fill[black!99] (7,25) circle (4mm);
\fill[black!17] (7,5) circle (4mm);
\fill[black!96] (7,21) circle (4mm);
\fill[black!37] (7,13) circle (4mm);
\fill[black!96] (7,29) circle (4mm);
\fill[black!7] (7,3) circle (4mm);
\fill[black!94] (7,19) circle (4mm);
\fill[black!35] (7,11) circle (4mm);
\fill[black!89] (7,27) circle (4mm);
\fill[black!16] (7,7) circle (4mm);
\fill[black!96] (7,23) circle (4mm);
\fill[black!38] (7,15) circle (4mm);
\fill[black] (7,31) circle (4mm);
\fill[black!1] (23,0) circle (4mm);
\fill[black] (23,16) circle (4mm);
\fill[black!37] (23,8) circle (4mm);
\fill[black!93] (23,24) circle (4mm);
\fill[black!17] (23,4) circle (4mm);
\fill[black] (23,20) circle (4mm);
\fill[black!38] (23,12) circle (4mm);
\fill[black] (23,28) circle (4mm);
\fill[black!8] (23,2) circle (4mm);
\fill[black!95] (23,18) circle (4mm);
\fill[black!38] (23,10) circle (4mm);
\fill[black] (23,26) circle (4mm);
\fill[black!17] (23,6) circle (4mm);
\fill[black] (23,22) circle (4mm);
\fill[black!41] (23,14) circle (4mm);
\fill[black] (23,30) circle (4mm);
\fill[black!3] (23,1) circle (4mm);
\fill[black!94] (23,17) circle (4mm);
\fill[black!36] (23,9) circle (4mm);
\fill[black!95] (23,25) circle (4mm);
\fill[black!17] (23,5) circle (4mm);
\fill[black!99] (23,21) circle (4mm);
\fill[black!32] (23,13) circle (4mm);
\fill[black!99] (23,29) circle (4mm);
\fill[black!9] (23,3) circle (4mm);
\fill[black!94] (23,19) circle (4mm);
\fill[black!41] (23,11) circle (4mm);
\fill[black!91] (23,27) circle (4mm);
\fill[black!20] (23,7) circle (4mm);
\fill[black] (23,23) circle (4mm);
\fill[black!37] (23,15) circle (4mm);
\fill[black] (23,31) circle (4mm);
\fill[black!1] (15,0) circle (4mm);
\fill[black] (15,16) circle (4mm);
\fill[black!38] (15,8) circle (4mm);
\fill[black!99] (15,24) circle (4mm);
\fill[black!17] (15,4) circle (4mm);
\fill[black] (15,20) circle (4mm);
\fill[black!37] (15,12) circle (4mm);
\fill[black!96] (15,28) circle (4mm);
\fill[black!9] (15,2) circle (4mm);
\fill[black!95] (15,18) circle (4mm);
\fill[black!37] (15,10) circle (4mm);
\fill[black] (15,26) circle (4mm);
\fill[black!16] (15,6) circle (4mm);
\fill[black!95] (15,22) circle (4mm);
\fill[black!38] (15,14) circle (4mm);
\fill[black!92] (15,30) circle (4mm);
\fill[black!4] (15,1) circle (4mm);
\fill[black] (15,17) circle (4mm);
\fill[black!40] (15,9) circle (4mm);
\fill[black!99] (15,25) circle (4mm);
\fill[black!15] (15,5) circle (4mm);
\fill[black] (15,21) circle (4mm);
\fill[black!39] (15,13) circle (4mm);
\fill[black] (15,29) circle (4mm);
\fill[black!7] (15,3) circle (4mm);
\fill[black] (15,19) circle (4mm);
\fill[black!35] (15,11) circle (4mm);
\fill[black!99] (15,27) circle (4mm);
\fill[black!18] (15,7) circle (4mm);
\fill[black!91] (15,23) circle (4mm);
\fill[black!34] (15,15) circle (4mm);
\fill[black!89] (15,31) circle (4mm);
\fill[black!3] (31,0) circle (4mm);
\fill[black!89] (31,16) circle (4mm);
\fill[black!37] (31,8) circle (4mm);
\fill[black!96] (31,24) circle (4mm);
\fill[black!14] (31,4) circle (4mm);
\fill[black] (31,20) circle (4mm);
\fill[black!36] (31,12) circle (4mm);
\fill[black!92] (31,28) circle (4mm);
\fill[black!10] (31,2) circle (4mm);
\fill[black!98] (31,18) circle (4mm);
\fill[black!32] (31,10) circle (4mm);
\fill[black] (31,26) circle (4mm);
\fill[black!21] (31,6) circle (4mm);
\fill[black] (31,22) circle (4mm);
\fill[black!33] (31,14) circle (4mm);
\fill[black] (31,30) circle (4mm);
\fill[black!3] (31,1) circle (4mm);
\fill[black!91] (31,17) circle (4mm);
\fill[black!34] (31,9) circle (4mm);
\fill[black!94] (31,25) circle (4mm);
\fill[black!16] (31,5) circle (4mm);
\fill[black!94] (31,21) circle (4mm);
\fill[black!46] (31,13) circle (4mm);
\fill[black!91] (31,29) circle (4mm);
\fill[black!7] (31,3) circle (4mm);
\fill[black!99] (31,19) circle (4mm);
\fill[black!39] (31,11) circle (4mm);
\fill[black!93] (31,27) circle (4mm);
\fill[black!24] (31,7) circle (4mm);
\fill[black!98] (31,23) circle (4mm);
\fill[black!40] (31,15) circle (4mm);
\fill[black] (31,31) circle (4mm);
\end{tikzpicture}

